A multi-wavelength study of Supernova Remnants in six nearby galaxies. I: Detection of new X-ray selected Supernova Remnants with Chandra

We present results from a study of the Supernova Remnant (SNR) population in a sample of six nearby galaxies (NGC 2403, NGC 3077, NGC 4214, NGC 4449, NGC 4395 and NGC 5204) based on Chandra archival data. We have detected 244 discrete X-ray sources down to a limiting flux of 10^{-15} erg/s. We identify 37 X-ray selected thermal SNRs based on their X-ray colors or spectra, 30 of which are new discoveries. In many cases the X-ray classification is confirmed based on counterparts with SNRs identified in other wavelengths. Three of the galaxies in our sample (NGC 4214, NGC 4395 and NGC 5204) are studied for the first time, resulting in the discovery of 13 thermal SNRs. We discuss the properties (luminosity, temperature, density) of the X-ray detected SNRs in the galaxies of our sample in order to address their dependence on their environment. We find that X-ray selected SNRs in irregular galaxies appear to be more luminous than those in spirals. We attribute this to the lower metalicities and therefore more massive progenitor stars of irregular galaxies or the higher local densities of the ISM. We also discuss the X-ray selected SNR populations in the context of the Star Formation Rate of their host galaxies. A comparison of the numbers of observed luminous X-ray selected SNRs with those expected based on the luminosity functions of X-ray SNRs in the MCs and M33 suggest different luminosity distributions between the SNRs in spiral and irregular galaxies with the latter tending to have flatter distributions.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccc}
\tablecolumns {11}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Properties of our sample of galaxies}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{RA} & \colhead{DEC} & \colhead{Distance} & \colhead{Major and Minor axis} &\colhead{Inclination}\tablenotemark{a} &\colhead{Galactic N$_{\rm H}$}\tablenotemark{b} &\colhead{Galactic latitude} &\colhead{Position Angle}\tablenotemark{c} & \colhead{Type} & \colhead{Physical scale}\tablenotemark{d} \\
\colhead{} & \colhead{(J2000)} &\colhead{(J2000)} &\colhead{(Mpc)} &\colhead{(arcmin)} &\colhead{(degrees)} &\colhead{($\times 10 ^{20}$ cm $^{-2}$)} &\colhead{(degrees)} &\colhead{(degrees)}  &\colhead{} &\colhead{(pc)}} 
\startdata
NGC 2403 &07:36:51.4 &65:36:09 &3.2\tablenotemark{e}  &21.9{$\times$}12.3 &62       &4.36  &29    &127      &SAB(s)cd      & 7.7\\
NGC 5204 &13:29:36.5 &58:25:07 &4.8\tablenotemark{e}  &5.0{$\times$}3.0   &53       &1.75  &58    &5        &SA(s)m        & 11.5\\
NGC 4395 &12:25:48.9 &33:32:48 &2.6\tablenotemark{f}  &13.2{$\times$}11.0 &38       &1.85  &82    &147      &SA(s)m        & 6.2\\
NGC 4449 &12:28:11.9 &44:05:40 &4.2\tablenotemark{g}  &6.2{$\times$}4.4   &56       &1.61  &72    &45       &IBm           & 10.1 \\
NGC 3077 &10:03:19.1 &68:44:02 &3.6\tablenotemark{h}  &5.4{$\times$}4.5   &\nodata  &5.05  &42    &45       &I0 pec        & 8.6 \\
NGC 4214 &12:15:39.2 &36:19:37 &4.7\tablenotemark{i}  &8.5{$\times$}6.6   &37       &1.99  &78    &\nodata  &IAB(s)m       & 11.3\\
\enddata
\tablecomments{Units of right ascension are hours, minutes and seconds and units of declination are degrees, arcminutes and arcseconds. We note that the SA(s)m galaxies are Magellanic--type which are classified as irregulars with some spiral structure.  Coordinates, diameters, Galactic latitudes and types of galaxies are from {\it NED}.}
\tablenotetext{a}{\citet{Tully88} apart from NGC 4449 \citep{Summers03}}
\tablenotetext{b}{(Leiden/Argentine/Bonn) LAB Survey of Galactic H{\sc i}}
\tablenotetext{c}{Third Reference Catalog of Bright Galaxies}
\tablenotetext{d}{Physical scales corresponding to 0.5$\arcsec$ at the distance of each galaxy}
\tablenotetext{e}{\citet{Freedman88}}
\tablenotetext{f}{\citet{Saha94}}
\tablenotetext{g}{\citet{Annibali08}}
\tablenotetext{h}{\citet{Freedman94}}
\tablenotetext{i}{\citet{Tully88}}
\end{deluxetable}

\begin{deluxetable}{ccccl}
\tabletypesize{\scriptsize}
\tablecaption{Comparison of SNRs detected in this study with previous studies}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{Number of } & \colhead{Number of } & \colhead{Number of} & \colhead{Number of} \\
\colhead{} &\colhead{Optically Identified} &\colhead{candidate radio} &\colhead{X-ray Identified} &\colhead{X-ray selected SNRs} \\
\colhead{} &\colhead{SNRs} &\colhead{SNRs} &\colhead{SNRs} &\colhead{in this study}\tablenotemark{\ast}}
\startdata
NGC 2403 &35\tablenotemark{a} &3\tablenotemark{b} &1\tablenotemark{c} & 15 (0)\\
NGC 5204 &3\tablenotemark{d} &0 &0 &0\\
NGC 4395 &0 &1\tablenotemark{e} &0 & 2 (1)\\
NGC 4449 &1\tablenotemark{f} &8\tablenotemark{g} &2\tablenotemark{h} & 4 (0)\\
NGC 3077 &0 &1\tablenotemark{i} &3\tablenotemark{j} & 5 (0)\\
NGC 4214 &0 &7\tablenotemark{e} &0 & 11 (4) \\
\enddata
\tablenotetext{\ast}{The numbers in parenthesis are the candidate SNRs in relation to the total (see Section 4 for the classification of X--ray SNRs). \\
References: (a) \citet{Dodorico80, MFBL97}; (b) \citet{TH94, Eck02}; (c) \citet{SP03, P07}; (d) \citet{MF97}; (e) \citet{Vukotic05, CW09}; (f) \citet{BH78, KB80, Blair83}; (g) \citet{Lacey07, CW09}; (h) \citet{VP97, PF03, Summers03}; (i) \citet{Rosa05}; (j) \citet{Ott03}}

\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablecolumns {6}
\tablewidth{0pt}
\tablecaption{{\it Chandra} Observation Log}
\tablehead{
\colhead{Galaxy} & \colhead{Observation Number} & \colhead{Obs ID} & \colhead{Net Exposure}& \colhead{Date} & \colhead{Roll} \\
& & &\colhead{(ksec)} & &}
\startdata
\cutinhead{Single Exposures}
NGC 3077 & 1 & 2076 & 54.14 & 2001 Mar 07 & 199.5 \\
NGC 4449 & 1 & 2031 & 26.94 & 2001 Feb 04 & 108.8 \\
NGC 4395 & 1 & 882  & 17.19 & 2000 Jun 20 & 253.8 \\ 
\cutinhead{Multiple Exposures}
NGC 4214 & 1 & 2030 & 26.76 & 2001 Oct 16 & 23.9 \\
& 2 & 4743 & 27.56 & 2004 Apr 03 & 193.1 \\
& 3 & 5197 & 28.96 & 2004 Jul 30 & 275.8 \\
NGC 2403 & 1 & 2014 & 36.00 & 2001 Apr 17 & 266.8 \\
& 2 & 4628 & 47.12 & 2004 Aug 23 & 44.5 \\
& 3 & 4629 & 45.14 & 2004 Oct 03 & 75.2 \\
& 4 & 4630 & 50.58 & 2004 Dec 22 & 149.3 \\
NGC 5204 & 1 & 2028 & 10.15 & 2001 Jan 09 & 77.3 \\
& 2 & 2029 & 9.55 & 2001 May 02 & 197.7 \\
& 3 & 3933 & 48.94 & 2003 Aug 06 & 281.2 \\
& 4 & 3934 & 5.01 & 2003 Aug 09 & 284.4 \\
& 5 & 3935 & 4.76 & 2003 Aug 11 & 287.0 \\
& 6 & 3936 & 4.83 & 2003 Aug 14 & 290.0 \\
& 7 & 3937 & 4.91 & 2003 Aug 17 & 292.8 \\
& 8 & 3938 & 5.45 & 2003 Aug 19 & 295.7 \\
& 9 & 3939 & 5.44 & 2003 Aug 27 &304.2 \\
& 10 & 3940 & 5.13 & 2003 Sep 05 & 314.3 \\
& 11 & 3941 & 5.16 & 2003 Sep 14 & 324.2 \\
& 12 & 3942 & 5.51 & 2003 Sep 23 & 334.0 \\
& 13 & 3943 & 5.18 & 2003 Oct 03 & 345.5 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cc}
\tablecolumns {2}
\tablecaption{Number of background sources for the galaxies in our sample}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{Expected background sources}
}
\startdata
NGC 2403 &60   \\
NGC 5204 &3    \\
NGC 4395 &0    \\
NGC 4449 &7.6  \\
NGC 3077 &6    \\
NGC 4214 &15.6 \\
\enddata
\tablecomments{Based on the 0.5 - 2.0 keV logN - logS of \citet{Kim07}, we estimated the number of background sources within the area of each galaxy covered by the {\it Chandra} observations. The {\it Chandra} data cover the entire $D_{25}$ area of NGC 4214 and NGC 4449, 30$\%$ of NGC 4395 and 80 - 90$\%$ of NGC 2403, NGC 3077 and NGC 5204.}
\end{deluxetable}

\begin{deluxetable}{ccccccccccccc}
\tablecolumns {13}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Photometric properties of potential SNRs in  NGC 3077}
\tablewidth{0pt}
\tablehead{
\multicolumn{3}{c}{} &\multicolumn{2}{c}{Soft Band} & \multicolumn{2}{c}{Medium Band} & \multicolumn{2}{c}{Hard Band} & \multicolumn{2}{c}{Total Band}\\
\cline{4-11}\\
\colhead{Src$\_$ID} & \colhead{RA} & \colhead{DEC} & \colhead{Obs} & \colhead{Bkg} &\colhead{Obs} & \colhead{Bkg} & \colhead{Obs} & \colhead{Bkg} & \colhead{Obs} & \colhead{Bkg} & \colhead{Area} & \colhead{Effective}\\
\colhead{} & \colhead{(h:m:s)} & \colhead{(d:m:s)} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts}   & \colhead{Counts}  & \colhead{Counts}& \colhead{} & \colhead{Area}}
\startdata
LZB$\_$2  & 10:03:17.73 &+68:44:16.57 &  35 & 202  &   0  &  77 &   0 &   30 &  35 & 309 &  159.1 & 1.01 \\
LZB$\_$6  & 10:03:18.08 &+68:44:04.04 &  17 & 295  &   6  & 129 &   0 &   38 &  23 & 462 &  127.7 & 1.02 \\
LZB$\_$8  & 10:03:21.19 &+68:46:33.27 &   3 &  72  &   3  &  55 &   0 &   89 &   6 & 216 &  1035. & 0.99 \\
LZB$\_$12 & 10:03:21.82 &+68:45:03.29 &   5 &  88  &   7  &  53 &   0 &   76 &  12 & 217 &  424.6 & 0.99 \\
LZB$\_$13 & 10:03:12.14 &+68:43:19.07 &   1 &  65  &   7  &  74 &   2 &   70 &  10 & 209 &  652.5 & 0.99 \\
LZB$\_$14 & 10:03:08.25 &+68:44:08.57 &   8 &  47  &  15  &  44 &   5 &   53 &  28 & 144 &  395.0 & 0.99 \\
LZB$\_$15 & 10:03:20.60 &+68:41:40.29 &  75 &  49  & 109  &  60 &  23 &   73 & 207 & 182 &  213.0 & 0.99 \\
LZB$\_$18 & 10:03:18.62 &+68:43:56.87 &  29 & 295  &  86  & 129 &  11 &   38 & 126 & 462 &  182.2 & 1.02 \\
LZB$\_$19 & 10:02:56.51 &+68:44:30.59 &  33 &  61  &  69  &  48 &  35 &   83 & 137 & 192 &  149.8 & 0.97 \\
\enddata
\tablecomments{Column 1: Source ID; Columns 2-3: Source coordinates in J2000; Cols 4-11: Photometric counts of each source and its backgound in the soft, medium, hard and total bands respectively (see Section 3.3); Column 12: (Background / source) area ratio; Column 13: Effective area ratio with respect to a reference point (see \S3.3) in the soft energy band.}
\end{deluxetable}

\begin{deluxetable}{ccccccccccccc}
\tablecolumns {13}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Photometric properties of potential SNRs in NGC 4395}
\tablewidth{0pt}
\tablehead{
\multicolumn{3}{c}{} &\multicolumn{2}{c}{Soft Band} & \multicolumn{2}{c}{Medium Band} & \multicolumn{2}{c}{Hard Band} & \multicolumn{2}{c}{Total Band}\\
\cline{4-13}\\
\colhead{Src$\_$ID} & \colhead{RA} & \colhead{DEC} & \colhead{Obs} & \colhead{Bkg} &\colhead{Obs} & \colhead{Bkg} & \colhead{Obs} & \colhead{Bkg} & \colhead{Obs} & \colhead{Bkg} & \colhead{Area} & \colhead{Effective} \\
\colhead{} & \colhead{(h:m:s)} & \colhead{(d:m:s)} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts}   & \colhead{Counts}  & \colhead{Counts} & \colhead{} & \colhead{Area}}
\startdata
LZB$\_$1  &12:25:54.52 &+33:30:44.29 &  16  & 62  &   2  & 27 &   0  &  32 &  18 & 121  & 597.5  &  1.00 \\
LZB$\_$2  &12:25:45.15 &+33:31:02.51 &  47  & 62  &   0  & 22 &   0  &  37 &  47 & 121  & 409.5  &  0.99 \\
LZB$\_$5  &12:25:47.01 &+33:36:06.22 &  21  & 59  &  14  & 29 &   2  &  65 &  37 & 153  & 232.5  &  0.99 \\
LZB$\_$6  &12:25:40.90 &+33:31:09.50 &   3  & 40  &   4  & 20 &   1  &  26 &   8 &  86  & 531.9  &  0.97 \\
LZB$\_$7  &12:25:55.03 &+33:30:15.02 &   1  & 42  &   3  & 23 &   0  &  21 &   4 &  86  & 1354.  &  1.25 \\
LZB$\_$10 &12:25:53.22 &+33:38:30.37 &   1  & 41  &   1  & 24 &   0  &  26 &   2 &  91  & 2492.  &  0.99 \\
LZB$\_$12 &12:25:59.77 &+33:33:20.57 &  35  &131  &  39  &123 &   8  &  39 &  82 & 293  & 292.6  &  1.76 \\
LZB$\_$14 &12:25:39.42 &+33:32:03.55 &  95  & 43  &  78  & 40 &   5  &  34 & 178 & 117  & 326.8  &  1.00 \\
LZB$\_$15 &12:25:48.93 &+33:32:00.81 &  85  & 58  & 114  & 41 &  48  &  60 & 247 & 159  & 471.4  &  0.99 \\
\enddata
\tablecomments{For the description of the columns see Table 5.}
\end{deluxetable}

\begin{deluxetable}{ccccccccccccc}
\tablecolumns {13}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Photometric properties of potential SNRs in NGC 4449}
\tablewidth{0pt}
\tablehead{
\multicolumn{3}{c}{} &\multicolumn{2}{c}{Soft Band} & \multicolumn{2}{c}{Medium Band} & \multicolumn{2}{c}{Hard Band} & \multicolumn{2}{c}{Total Band}\\
\cline{4-13}\\
\colhead{Src$\_$ID} & \colhead{RA} & \colhead{DEC} & \colhead{Obs} & \colhead{Bkg} &\colhead{Obs} & \colhead{Bkg} & \colhead{Obs} & \colhead{Bkg} & \colhead{Obs} & \colhead{Bkg} & \colhead{Area} & \colhead{Effective}\\
\colhead{} & \colhead{(h:m:s)} & \colhead{(d:m:s)} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts}   & \colhead{Counts}  & \colhead{Counts}& \colhead{} & \colhead{Area}}
\startdata
LZB$\_$2  & 12:28:07.35 &+44:04:53.40 &  94 &    91 &  50 &  26  &  9 &   18 &  153 &  135  &   74.4 &  0.98 \\
LZB$\_$4  & 12:28:11.93 &+44:06:40.86 &  74 &   281 &  94 &  93  & 17 &   23 &  185 &  397  &  148.9 &  0.99 \\
LZB$\_$5  & 12:28:11.18 &+44:06:37.67 &  66 &   281 &  40 &  93  &  6 &   23 &  112 &  397  &   94.3 &  0.99 \\
LZB$\_$8  & 12:28:13.23 &+44:06:55.27 & 100 &   260 & 135 & 100  & 17 &   20 &  252 &  380  &  109.9 &  0.97 \\
LZB$\_$9  & 12:28:11.99 &+44:05:57.74 &  37 &   165 &  20 &  47  &  2 &   14 &   59 &  226  &   71.9 &  1.00  \\
LZB$\_$11 & 12:28:10.94 &+44:04:59.06 &   3 &   181 &  16 &  46  &  5 &   17 &   24 &  244  &  275.1 &  1.45  \\
LZB$\_$12 & 12:28:10.97 &+44:06:47.80 & 378 &   281 & 568 &  93  & 86 &   23 & 1032 &  397  &   82.4 &  0.99 \\
LZB$\_$13 & 12:28:10.93 &+44:03:37.58 & 403 &    74 &   2 &  37  &  0 &   50 &  405 &  161  &  107.6 &  0.99 \\
LZB$\_$14 & 12:28:10.38 &+44:05:58.02 &  39 &   149 &   1 &  30  &  0 &   12 &   40 &  191  &  80.28 &  1.00  \\
LZB$\_$15 & 12:28:09.69 &+44:05:52.80 &  44 &   137 & 110 &  30  & 46 &   20 &  200 &  187  &  76.67 &  0.99 \\
LZB$\_$16 & 12:28:09.28 &+44:05:07.96 & 565 &   229 & 555 &  61  & 57 &   18 & 1177 &  308  &  216.0 &  0.98 \\
LZB$\_$18 & 12:28:06.81 &+44:05:28.03 &   3 &    78 &   9 &  17  &  2 &   12 &   14 &  107  &  283.8 &  0.99 \\
LZB$\_$20 & 12:28:16.35 &+44:07:38.47 &   3 &    61 &   1 &  28  &  3 &   41 &    7 &  130  &  904.9 &  0.97 \\
LZB$\_$21 & 12:28:01.32 &+44:05:29.85 &   4 &    74 &  10 &  21  &  0 &   24 &   14 &  119  &  379.5 &  0.99 \\
LZB$\_$22 & 12:28:23.98 &+44:04:54.78 &   4 &    69 &   0 &  45  &  1 &   67 &    5 &  181  &  959.4 &  0.99 \\
LZB$\_$24 & 12:28:11.23 &+44:05:36.69 &   6 &   182 &   1 &  52  &  0 &   18 &    7 &  252  &  186.6 &  0.99 \\
LZB$\_$25 & 12:28:18.99 &+44:05:44.32 &  40 &   173 &   0 &  51  &  0 &   42 &   40 &  266  &  375.4 &  0.93 \\
LZB$\_$26 & 12:28:15.58 &+44:05:36.34 &  12 &   435 &   3 &  63  &  1 &   28 &   16 &  526  &  506.3 &  0.95 \\
\enddata
\tablecomments{For the description of the columns see Table 5.}
\end{deluxetable}

\begin{deluxetable}{ccccccccccccc}
\tablecolumns {13}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Photometric properties of potential SNRs in NGC 4214}
\tablewidth{0pt}
\tablehead{
\multicolumn{3}{c}{} &\multicolumn{2}{c}{Soft Band} & \multicolumn{2}{c}{Medium Band} & \multicolumn{2}{c}{Hard Band} & \multicolumn{2}{c}{Total Band}\\
\cline{4-13}\\
\colhead{Src$\_$ID} & \colhead{RA} & \colhead{DEC} & \colhead{Obs} & \colhead{Bkg} &\colhead{Obs} & \colhead{Bkg} & \colhead{Obs} & \colhead{Bkg} & \colhead{Obs} & \colhead{Bkg} & \colhead{Area} & \colhead{Effective}\\
\colhead{} & \colhead{(h:m:s)} & \colhead{(d:m:s)} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts}   & \colhead{Counts}  & \colhead{Counts}& \colhead{} & \colhead{Area}}
\startdata
LZB$\_$5  &12:15:40.82  &+36:19:26.29 &  10  &   2490  &    2   &  1534  &    4   &   1861 &  16 & 5885  & 4939.6       &   1.00  \\
LZB$\_$7  &12:15:33.41  &+36:18:58.88 &  50  &    925  &    5   &   809  &    3   &   1229 &  58 & 2963  & 1158.3       &   0.98  \\
LZB$\_$10 &12:15:49.71  &+36:18:46.69 &   3  &    924  &    5   &   788  &    1   &   1177 &   9 & 2889  & 3948.4       &   0.99  \\
LZB$\_$11 &12:15:37.93  &+36:22:21.00 &   2  &    867  &    5   &   884  &    0   &   1091 &   7 & 2842  & 4956.7       &   0.98  \\
LZB$\_$16 &12:15:40.16  &+36:19:25.21 &   4  &   2490  &    3   &  1534  &    0   &   1861 &   7 & 5885  & 6656.5       &   1.05  \\
LZB$\_$20 &12:15:38.13  &+36:20:50.08 &   6  &   1047  &    19  &  955   &    5   &   1335 &  30 & 3337  & 3237.0       &   1.04  \\ 
LZB$\_$23 &12:15:48.80  &+36:17:01.83 &   2  &    834  &    8   &   883  &    1   &   1437 &  11 & 3154  & 4187.0       &   0.96  \\
LZB$\_$24 &12:15:41.37  &+36:21:13.67 & 135  &   1047  &  235   &   955  &  110   &   1335 & 480 & 3337  & 435.43       &   0.98  \\
LZB$\_$25 &12:15:38.24  &+36:19:20.44 & 573  &   2490  & 1042   &  1534  &  362   &   1861 &1977 & 5885  & 797.84       &   0.97  \\
LZB$\_$26 &12:15:38.11  &+36:19:44.03 &  99  &   2490  &  258   &  1534  &   69   &   1861 & 426 & 5885  & 865.80       &   1.03  \\
LZB$\_$27 &12:15:43.56  &+36:20:09.35 &  12  &   2490  &    9   &  1534  &    0   &   1861 &  21 & 5885  & 4052.9       &   0.98  \\
LZB$\_$28 &12:15:41.86  &+36:19:14.47 &  13  &   2490  &   13   &  1534  &    1   &   1861 &  27 & 5885  & 3263.6       &   0.97  \\
LZB$\_$29 &12:15:40.85  &+36:19:38.84 &  15  &   2490  &   52   &  1534  &   22   &   1861 &  89 & 5885  & 2285.5       &   1.00  \\
LZB$\_$30 &12:15:39.97  &+36:18:40.12 &  36  &    924  &    4   &   788  &    0   &   1177 &  40 & 2889  & 1470.7       &   0.98  \\
LZB$\_$31 &12:15:39.37  &+36:20:54.09 &  26  &   1047  &    6   &   955  &    2   &   1335 &  34 & 3337  & 1686.6       &   0.98  \\
LZB$\_$33 &12:15:44.74  &+36:18:46.00 &  10  &    924  &   57   &   788  &   29   &   1177 &  96 & 2889  & 977.95       &   0.98  \\
LZB$\_$34 &12:15:40.01  &+36:19:35.78 &  54  &   2490  &   20   &  1534  &    5   &   1861 &  79 & 5885  & 1051.5       &   1.06  \\
LZB$\_$35 &12:15:37.23  &+36:22:18.65 &  35  &    867  &   21   &   884  &    2   &   1091 &  58 & 2842  & 744.23       &   0.99  \\
LZB$\_$37 &12:15:34.36  &+36:22:19.02 &  35  &    867  &  115   &   884  &   47   &   1091 & 197 & 2842  & 453.00       &   0.98  \\
LZB$\_$38 &12:15:45.65  &+36:19:42.21 &  10  &   2490  &    2   &  1534  &    0   &   1861 &  12 & 5885  & 3441.3       &   0.99  \\
LZB$\_$41 &12:15:36.05  &+36:18:47.25 &   5  &    925  &    0   &   809  &   11   &   1229 &  16 & 2963  & 1492.3       &   1.00  \\
LZB$\_$43 &12:15:47.74  &+36:21:55.11 &   2  &   1217  &   13   &  1227  &    5   &   1523 &  20 & 3967  & 1729.9       &   0.94  \\
\enddata
\tablecomments{For the description of the columns see Table 5.}
\end{deluxetable}

\begin{deluxetable}{ccccccccccccc}
\tablecolumns {13}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Photometric properties of potential SNRs in NGC 2403}
\tablewidth{0pt}
\tablehead{
\multicolumn{3}{c}{} &\multicolumn{2}{c}{Soft Band} & \multicolumn{2}{c}{Medium Band} & \multicolumn{2}{c}{Hard Band} & \multicolumn{2}{c}{Total Band}\\
\cline{4-13}\\
\colhead{Src$\_$ID} & \colhead{RA} & \colhead{DEC} & \colhead{Obs} & \colhead{Bkg} &\colhead{Obs} & \colhead{Bkg} & \colhead{Obs} & \colhead{Bkg} & \colhead{Obs} & \colhead{Bkg} & \colhead{Area} & \colhead{Effective}\\
\colhead{} & \colhead{(h:m:s)} & \colhead{(d:m:s)} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts}   & \colhead{Counts}  & \colhead{Counts}& \colhead{} & \colhead{Area}}
\startdata
LZB$\_$2   &07:37:10.70 &+65:33:11.73 &  28  &    1816  &    49  &    1598  &    10  &       2340 &   87   &      5754&   781.4 &   0.95  \\
LZB$\_$5   &07:36:52.44 &+65:36:41.69 &  34  &    4482  &     7  &    2854  &     2  &       3418 &   43   &     10754&   2574. &   0.97  \\
LZB$\_$14  &07:37:16.43 &+65:33:29.24 &  28  &    1818  &    12  &    1609  &     1  &       2346 &   41   &      5773&   1090. &   0.98  \\
LZB$\_$21  &07:38:00.72 &+65:32:09.30 &  81  &     519  &   148  &     491  &    42  &        785 &  271   &      1795&   241.7 &   1.18  \\
LZB$\_$30  &07:36:46.13 &+65:36:41.80 &  32  &    4482  &    17  &    2854  &     1  &       3418 &   50   &     10754&   1035. &   0.95  \\
LZB$\_$39  &07:36:35.95 &+65:36:09.35 &  27  &    4482  &    56  &    2854  &    20  &       3418 &  103   &     10754&   1368. &   1.18  \\
LZB$\_$41  &07:37:13.50 &+65:35:58.72 &  49  &    3543  &    12  &    2389  &     4  &       3112 &   65   &      9044&   2123. &   0.98  \\
LZB$\_$42  &07:36:57.54 &+65:36:04.45 &  37  &    4482  &    24  &    2854  &     2  &       3418 &   63   &     10754&   2149. &   0.91  \\
LZB$\_$54  &07:37:40.85 &+65:35:22.39 &  29  &    1425  &   158  &    1301  &    75  &       1966 &  262   &      4692&   1237. &   1.03  \\
LZB$\_$58  &07:36:46.49 &+65:36:14.33 &  15  &    4482  &    71  &    2854  &    47  &       3418 &  133   &     10754&   1058. &   0.96  \\
LZB$\_$63  &07:37:38.78 &+65:36:30.67 & 134  &    1425  &     0  &    1301  &     1  &       1966 &  135   &      4692&   1764. &   1.01  \\
LZB$\_$64  &07:36:34.47 &+65:38:55.66 & 268  &    1444  &   294  &     871  &    75  &       1397 &  637   &      3712&   255.3 &   0.97  \\
LZB$\_$65  &07:37:37.39 &+65:32:01.36 &  60  &    1545  &    91  &    1373  &    31  &       1943 &  182   &      4861&   509.8 &   1.12  \\
LZB$\_$68  &07:37:15.12 &+65:32:02.71 &  13  &     814  &     1  &     584  &     1  &        984 &   15   &      2382&   1608. &   0.91  \\
LZB$\_$69  &07:37:33.81 &+65:33:07.69 & 348  &    1680  &   497  &    1613  &   166  &       2194 & 1011   &      5487&   438.6 &   1.03  \\
LZB$\_$71  &07:37:22.24 &+65:33:18.48 & 363  &    1680  &     6  &    1613  &     6  &       2194 &  375   &      5487&   742.6 &   0.82  \\
LZB$\_$72  &07:37:10.01 &+65:33:06.01 & 140  &    1816  &     1  &    1598  &     3  &       2340 &  144   &      5754&   758.7 &   0.95  \\
LZB$\_$75  &07:37:18.23 &+65:37:27.27 &  15  &    3207  &     4  &    2988  &     3  &       4343 &   22   &     10538&   4116. &   0.93  \\
LZB$\_$76  &07:37:17.92 &+65:36:24.17 &  20  &    3543  &     9  &    2389  &     0  &       3112 &   29   &      9044&   3086. &   0.99  \\
LZB$\_$78  &07:37:07.96 &+65:39:20.63 &  69  &    3000  &    24  &    2918  &     3  &       4577 &   96   &     10495&   2190. &   0.75  \\
LZB$\_$80  &07:37:03.39 &+65:34:38.57 &  21  &    2542  &     6  &    1705  &     2  &       2104 &   29   &      6351&   1515. &   1.04  \\
LZB$\_$81  &07:37:02.99 &+65:37:11.31 &  37  &    3543  &    12  &    2389  &     1  &       3112 &   50   &      9044&   2617. &   1.00  \\
LZB$\_$86  &07:37:02.71 &+65:36:02.58 &   18 &     3543 &      4 &     2389 &      3 &        3112&    25  &      9044&   2938. &   0.98  \\
LZB$\_$93  &07:37:01.18 &+65:34:17.91 &  186 &     2542 &    136 &     1705 &     45 &        2104&   367  &      6351&   574.8 &   1.00  \\
LZB$\_$98  &07:37:15.24 &+65:34:29.94 &  111 &     2491 &    369 &     2148 &    156 &        3044&   636  &      7683&   1450. &   0.94  \\
LZB$\_$99  &07:37:12.02 &+65:33:46.28 &  132 &     1818 &    928 &     1609 &    412 &        2346&  1472  &      5773&   479.5 &   0.99  \\
LZB$\_$100 &07:37:09.48 &+65:35:45.09 &   95 &     3543 &    425 &     2389 &    371 &        3112&   891  &      9044&   888.5 &   0.98  \\
LZB$\_$101 &07:37:07.74 &+65:34:56.37 &  211 &     2542 &    205 &     1705 &     95 &        2104&   511  &      6351&   943.0 &   0.98  \\
LZB$\_$103 &07:37:02.63 &+65:39:36.34 &  098 &     3000 &   3205 &     2918 &   1733 &        4577&  6036  &     10495&   521.2 &   0.72  \\
LZB$\_$104 &07:36:55.97 &+65:35:41.68 &  388 &     4482 &   6568 &     2854 &   2416 &        3418&  1372  &     10754&   257.9 &   0.91  \\
LZB$\_$105 &07:36:50.43 &+65:36:04.59 &  216 &     4482 &    447 &     2854 &    103 &        3418&   766  &     10754&   773.0 &   1.09  \\
LZB$\_$107 &07:36:42.39 &+65:36:52.58 &  586 &     4482 &    266 &     2854 &      4 &        3418&   856  &     10754&   715.1 &   0.97  \\
LZB$\_$109 &07:36:25.94 &+65:35:40.28 &  110 &     1516 &  11671 &     1384 &   3825 &        1712&  8606  &      4612&   103.9 &   0.97  \\
LZB$\_$112 &07:37:27.66 &+65:31:02.52 &  118 &     1149 &    280 &     1032 &    112 &        1531&   510  &      3712&   234.8 &   0.81  \\
LZB$\_$115 &07:36:32.84 &+65:39:01.95 &   43 &     1444 &     83 &      871 &     44 &        1397&   170  &      3712&   526.1 &   0.93  \\
LZB$\_$120 &07:36:47.95 &+65:36:22.35 &   96 &     4482 &    130 &     2854 &     53 &        3418&   279  &     10754&   460.0 &   0.95  \\
\enddata
\tablecomments{For the description of the columns see Table 5.}
\end{deluxetable}

\begin{deluxetable}{ccccccccccccc}
\tablecolumns {13}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Photometric properties of potential SNRs in NGC 5204}
\tablewidth{0pt}
\tablehead{
\multicolumn{3}{c}{} &\multicolumn{2}{c}{Soft Band} & \multicolumn{2}{c}{Medium Band} & \multicolumn{2}{c}{Hard Band} & \multicolumn{2}{c}{Total Band}\\
\cline{4-13}\\
\colhead{Src$\_$ID} & \colhead{RA} & \colhead{DEC} & \colhead{Obs} & \colhead{Bkg} &\colhead{Obs} & \colhead{Bkg} & \colhead{Obs} & \colhead{Bkg} & \colhead{Obs} & \colhead{Bkg} & \colhead{Area} & \colhead{Effective}\\
\colhead{} & \colhead{(h:m:s)} & \colhead{(d:m:s)} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts}   & \colhead{Counts}  & \colhead{Counts}& \colhead{} & \colhead{Area}}
\startdata  
LZB$\_$8  &13:29:39.26 &+58:25:31.20 &    94 &   834 &      47 &   595 &       9  &  586&   150&  2015& 235.7 &  0.98\\
LZB$\_$10 &13:29:38.63 &+58:25:05.51 & 14427 &  1182 &   13451 &   834 &    2191  &  846& 30069&  2862&  71.6 &  0.99\\
LZB$\_$11 &13:29:27.47 &+58:25:34.26 &    86 &    125&     124 &   144 &      56  &  275&   266&   544&  91.9 &  0.99\\ 
\enddata
\tablecomments{For the description of the columns see Table 5.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tablecolumns {7}
\tabletypesize{\scriptsize}
\tablecaption{X--ray colors for potential SNRs in NGC 3077}
\tablewidth{0pt}
\tablehead{
\colhead{Source$\_$ID}  & \colhead{Col(S/M)} & \colhead{Col(M/H)}& \colhead{Col(S/H)} &\colhead{Spectra} &\colhead{Classification} &\colhead{Counterpart}}
\startdata
LZB$\_$2   &  $1.84^{+0.95}_{-0.57}$    &  $0.00^{+1.18}_{-1.18}$ &   $1.84^{+0.95}_{-0.57}$  &Yes &SSS           & SSS (Ott-S4)\tablenotemark{a}\\
LZB$\_$6   &  $0.44^{+0.26}_{-0.23}$   &  $1.03^{+0.98}_{-0.61}$ &   $1.48^{+0.95}_{-0.58}$   &Yes &probable SNR  &SNR (Ott-S6)\tablenotemark{a}\\
LZB$\_$8   &  $0.00^{+0.35}_{-0.35}$    &  $0.84^{+0.98}_{-0.64}$ &   $0.84^{+0.98}_{-0.64}$  &Yes & XRB          &\nodata \\
LZB$\_$12  &  $-0.14^{+0.25}_{-0.26}$  &  $1.16^{+0.96}_{-0.58}$ &   $1.03^{+0.96}_{-0.61}$  &Yes & probable SNR &\nodata\\
LZB$\_$13  &  $-0.72^{+0.41}_{-0.54}$  &  $0.49^{+0.38}_{-0.33}$ &   $-0.23^{+0.54}_{-0.60}$ &Yes & probable SNR &\nodata\\
LZB$\_$14  &  $-0.26^{+0.18}_{-0.19}$  &  $0.46^{+0.23}_{-0.21}$ &   $0.19^{+0.25}_{-0.24}$  &Yes & XRB          & \nodata\\
LZB$\_$15  &  $-0.16^{+0.09}_{-0.22}$  &  $0.68^{+0.10}_{-0.10}$ &   $0.51^{+0.10}_{-0.10}$  &Yes & probable SNR & \nodata\\
LZB$\_$18  &  $-0.49^{+0.09}_{-0.10}$  &  $0.88^{+0.15}_{-0.13}$ &   $0.39^{+0.16}_{-0.15}$  &Yes & probable SNR &SNR (Ott-S1)\tablenotemark{a,}\tablenotemark{b} \\
LZB$\_$19  &  $-0.32^{+0.09}_{-0.09}$  &  $0.30^{+0.09}_{-0.09}$ &   $-0.024^{+0.11}_{-0.10}$ &Yes & XRB          &\nodata\\
\enddata
\tablecomments{Column 1: Source ID; Columns 2-4: X--ray colors and their errors (derived from the BEHR method) in the Soft/Medium, Medium/Hard and Soft/Hard bands respectively; Column 5: Whether spectrum of the source is derived; Column 6: The classification of the source according to its spectrum (see \S3.4.2 and \S4) and Column 7: Multiwavelength associations}
\tablenotetext{a}{Sources identified by \citet{Ott03}.}
\tablenotetext{b}{Radio candidate SNR by \citet{Rosa05}}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tablecolumns {7}
\tabletypesize{\scriptsize}
\tablecaption{X--ray colors for potential SNRs in NGC 4395}
\tablewidth{0pt}
\tablehead{
\colhead{Source$\_$ID} & \colhead{Col(S/M)} & \colhead{Col(M/H)}& \colhead{Col(S/H)} &\colhead{Spectra} &\colhead{Classification} &\colhead{Counterpart}}
\startdata
LZB$\_$1   &   $0.82^{+ 0.34 }_{-0.28 }$   &  $ 0.69 ^{+0.99 }_{-0.67 }$ &  $ 1.52 ^{+0.95 }_{-0.57 }$ &Yes  & XRB  &\nodata\\
LZB$\_$2   &   $1.97^{+ 0.95 }_{-0.55 }$   &  $ 0.00 ^{+1.18 }_{-1.18 }$ &  $ 1.97 ^{+0.95 }_{-0.55 }$ &Yes  & XRB  &\nodata\\
LZB$\_$5   &   $0.17^{+ 0.15 }_{-0.15 }$   &  $ 0.80 ^{+0.42 }_{-0.32 }$ &  $ 0.97 ^{+0.41 }_{-0.32 }$ &Yes  & XRB  &\nodata\\
LZB$\_$6   &   $-0.11^{+ 0.32 }_{-0.34 }$  &  $ 0.49 ^{+0.52 }_{-0.43 }$ &  $ 0.37 ^{+0.54 }_{-0.44 }$ &Yes  & XRB  &\nodata\\
LZB$\_$7   &   $-0.37^{+ 0.43 }_{-0.52 }$  &  $ 0.84 ^{+0.98 }_{-0.63 }$ &  $ 0.46 ^{+1.04 }_{-0.77 }$ &Yes  & XRB  &\nodata\\
LZB$\_$10  &   $0.00^{+ 0.57 }_{-0.58 }$  &  $ 0.47 ^{+1.03 }_{-0.75 }$ &  $ 0.47 ^{+1.03 }_{-0.77 }$ &No   & candidate SNR\tablenotemark{a}&\nodata\\
LZB$\_$12  &   $-0.05^{+ 0.10 }_{-0.10 }$  &  $ 0.67 ^{+0.17 }_{-0.16 }$ &  $ 0.62 ^{+0.18 }_{-0.16 }$ &Yes  & XRB  &\nodata\\
LZB$\_$14  &   $0.09^{+ 0.06 }_{-0.07 }$  &  $1.16^{+ 0.21 }_{-0.18 }$  &  $ 1.25 ^{+0.21 }_{-0.18 }$ &Yes  & SNR  &\nodata\\
LZB$\_$15  &   $-0.13^{+ 0.06 }_{-0.06 }$    &$0.37^{+ 0.08 }_{-0.06 }$   &$-0.13^{+ 0.06 }_{-0.06 }$   &Yes  & XRB &\nodata\\ 
\enddata
\tablecomments{For the description of the Columns see Table 11.}
\tablenotetext{a}{We do not have spectrum for this source (due to small number of counts) but its large errobars at the color--color diagram place it on the region of candidate SNRs}.
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tablecolumns {7}
\tabletypesize{\scriptsize}
\tablecaption{X--ray colors for potential SNRs in NGC 4449}
\tablewidth{0pt}
\tablehead{
\colhead{Source$\_$ID} & \colhead{Col(S/M)} & \colhead{Col(M/H)}& \colhead{Col(S/H)} &\colhead{Spectra} &\colhead{Classification} &\colhead{Counterpart}\tablenotemark{a}}
\startdata
LZB$\_$2    &   $0.27  ^{+ 0.08 }_{-0.08 }$  &  $0.74 ^{+ 0.16 }_{-0.16}$ &  $1.00   ^{+0.16}_{-0.15 }$ &Yes  & XRB          &SNR/XRB                 \\
LZB$\_$4    &   $-0.11  ^{+ 0.07 }_{-0.07 }$ &  $0.73 ^{+ 0.12 }_{-0.11}$ &  $0.62   ^{+0.12}_{-0.11 }$ &Yes  & XRB          &SNR                     \\
LZB$\_$5    &   $0.19 ^{+ 0.1 }_{-0.78 }$    &  $0.80 ^{+ 0.20 }_{-0.18}$ &  $1.00   ^{+0.20}_{-0.18 }$ &Yes  & XRB          &SNR/XRB                 \\
LZB$\_$8    &   $-0.14  ^{+ 0.05 }_{-0.06 }$ &  $0.89 ^{+ 0.12 }_{-0.11}$ &  $0.75   ^{+0.12}_{-0.11 }$ &Yes  & XRB          &SNR/XRB                 \\
LZB$\_$9    &   $ 0.25 ^{+ 0.13 }_{-0.12 }$  &  $0.93 ^{+ 0.39 }_{-0.31}$ &  $1.18   ^{+0.38}_{-0.30 }$ &Yes  & SNR          &SNR/SSS                 \\
LZB$\_$11   &   $-0.75 ^{+ 0.31 }_{-0.39 }$  &  $0.48 ^{+ 0.23 }_{-0.21}$ &  $-0.27  ^{+0.36}_{-0.42 }$ &Yes  & XRB          &XRB                     \\
LZB$\_$12   &   $-0.18  ^{+ 0.03 }_{-0.03 }$ &  $0.82 ^{+ 0.05 }_{-0.05}$ &  $0.64^{+ 0.03 }_{-0.05}$   &Yes  & SNR          &SNR \tablenotemark{b}   \\
LZB$\_$13   &   $2.25  ^{+ 0.43 }_{-0.31 }$  &  $0.63 ^{+ 1.06 }_{-0.77}$ &  $2.89   ^{+0.95}_{-0.55 }$ &Yes  & SSS          &SSS                     \\
LZB$\_$14   &   $1.47  ^{+ 0.72 }_{-0.41 }$  &  $0.37 ^{+ 1.15 }_{-0.96}$ &  $1.88   ^{+0.95}_{-0.57 }$ &Yes  & SSS          &SSS                     \\
LZB$\_$15   &   $-0.41  ^{+ 0.08 }_{-0.08 }$ &  $0.55 ^{+ 0.1 }_{-0.07}$  &  $-0.04  ^{+0.09}_{-0.09 }$ &Yes  & XRB          &XRB                     \\
LZB$\_$16   &   $0.01  ^{+ 0.02 }_{-0.01 }$  &  $0.99 ^{+ 0.06 }_{-0.06}$ &  $0.99 ^{+ 0.05 }_{-0.06}$  &Yes  & XRB          &SNR/XRB                 \\
LZB$\_$18   &   $-0.46 ^{+ 0.28 }_{-0.33 }$  &  $0.58 ^{+ 0.35 }_{-0.31}$ &  $0.12   ^{+0.41}_{-0.41 }$ &Yes  & unclassified &SNR/XRB                 \\
LZB$\_$20   &   $0.37  ^{+ 0.52 }_{-0.44 }$  &  $-0.37^{+ 0.44 }_{-0.52}$ &  $-0.01^{+0.35}_{-0.35 }  $ &Yes  & XRB          &AGN                     \\
LZB$\_$21   &   $-0.38 ^{+ 0.25 }_{-0.27 }$  &  $1.32 ^{+ 0.96 }_{-0.57}$ &  $0.93   ^{+0.98}_{-0.61 }$ &Yes  & unclassified &SNR/XRB                 \\
LZB$\_$22   &   $0.95  ^{+ 0.98 }_{-0.61 }$  &  $-0.44^{+ 0.80 }_{-1.07}$ &  $0.49   ^{+0.54}_{-0.43 }$ &Yes  & foreground star &\nodata                 \\
LZB$\_$24   &   $0.63  ^{+ 0.69 }_{-0.51 }$  &  $0.38 ^{+ 1.15 }_{-0.92}$ &  $1.04   ^{+0.98}_{-0.61 }$ &Yes  & probable SNR &SNR/XRB\tablenotemark{c}\\
LZB$\_$25   &   $1.90  ^{+ 0.96 }_{-0.55 }$  &  $0.00 ^{+ 1.18 }_{-1.18}$ &  $1.90   ^{+0.96}_{-0.55 }$ &Yes  & SSS          &SSS                     \\
LZB$\_$26   &   $0.54  ^{+ 0.30 }_{-0.27 }$  &  $0.37 ^{+ 0.54 }_{-0.46}$ &  $0.90   ^{+0.49}_{-0.38 }$ &Yes  & probable SNR &SSS/XRB                 \\
\enddata
\tablecomments{For the description of the Columns see Table 11.}
\tablenotetext{a}{X-ray detected sources by \citet{Summers03}}
\tablenotetext{b}{The most oxygen rich SNR known (see $\S$2.1)}
\tablenotetext{c}{It is also detected in radio as H{\sc ii} region by \citet{CW09}}
 \end{deluxetable}

\begin{deluxetable}{ccccccc}
\tablecolumns {7}
\tabletypesize{\scriptsize}
\tablecaption{X--ray colors for potential SNRs in NGC 4214}
\tablewidth{0pt}
\tablehead{
\colhead{Source$\_$ID} & \colhead{Col(S/M)} & \colhead{Col(M/H)}& \colhead{Col(S/H)} & \colhead{Spectra} &\colhead{Classification} &\colhead{Counterpart}}
\startdata
LZB$\_$5   &   $0.65 ^{+0.44}_{-0.35 }$  &  $-0.27^{+0.42 }_{-0.48}$ &  $0.38 ^{+0.29 }_{-0.26}$  &Yes & XRB          &\nodata  \\
LZB$\_$7   &   $1.01 ^{+0.25}_{-0.21 }$  &  $0.27 ^{+0.55 }_{-0.44}$ &  $1.28 ^{+0.50 }_{-0.33}$  &Yes & SNR          &\nodata  \\
LZB$\_$10  &   $-0.21^{+0.32}_{-0.35 }$  &  $0.61 ^{+0.69 }_{-0.49}$ &  $0.40 ^{+0.73 }_{-0.54}$  &No  & candidate SNR&Background galaxy \tablenotemark{d}  \\
LZB$\_$11  &   $-0.35^{+0.36}_{-0.41 }$  &  $1.03 ^{+0.98}_{-0.61 }$ &  $0.66 ^{+1.03}_{-0.70 }$  &No  & candidate SNR     &\nodata  \\
LZB$\_$16  &   $0.10 ^{+0.37}_{-0.36 }$  &  $0.81 ^{+0.99 }_{-0.64}$ &  $0.92 ^{+0.98 }_{-0.63}$  &No  & candidate SNR&\nodata  \\ 
LZB$\_$20  &   $-0.49^{+0.20}_{-0.22 }$  &  $0.57 ^{+0.25}_{-0.21 }$ &  $0.09 ^{+0.28}_{-0.28 }$  &Yes  & XRB       &\nodata  \\
LZB$\_$23  &   $-0.55^{+0.34}_{-0.40 }$  &  $0.81 ^{+0.70 }_{-0.46}$ &  $0.26^{+0.80 }_{-0.61}$  &No  & candidate SNR&\nodata  \\  
LZB$\_$24  &   $-0.24^{+0.05}_{-0.05 }$  &  $0.34^{+0.05}_{-0.0.05}$    &$0.08^{+0.07}_{-0.04}$   &Yes & XRB          &H{\sc ii}\tablenotemark{c} \\  
LZB$\_$25  &   $-0.26^{+0.02}_{-0.02 }$  &  $0.46^{+0.03}_{-0.03}$      &$0.20^{+0.03}_{-0.03}$   &Yes & XRB          &\nodata  \\  
LZB$\_$26  &   $-0.42^{+0.05}_{-0.05 }$  &  $0.58^{+0.06}_{-0.06}$      &$0.15^{+0.07}_{-0.07}$   &Yes & XRB      &SNR/H{\sc ii}\tablenotemark{b}  \\
LZB$\_$27  &   $0.11 ^{+0.20}_{-0.19 }$  &  $1.25 ^{+0.96 }_{-0.58}$ &  $1.38^{+0.95 }_{-0.58}$   &Yes & XRB          &\nodata  \\
LZB$\_$28  &   $-0.01^{+0.18}_{-0.18 }$  &  $1.06 ^{+0.80 }_{-0.47}$ &  $1.04^{+0.80 }_{-0.47}$   &Yes & probable SNR &SNR \tablenotemark{a,}\tablenotemark{b} \\
LZB$\_$29  &   $-0.55^{+0.13}_{-0.14 }$  &  $0.38 ^{+0.11 }_{-0.11}$ &  $-0.18^{+0.15 }_{-0.15}$  &Yes & XRB          &\nodata  \\
LZB$\_$30  &   $0.95 ^{+0.28}_{-0.23 }$  &  $0.89 ^{+0.99 }_{-0.64}$ &  $1.85^{+0.96 }_{-0.55}$   &Yes & SNR          &SNR \tablenotemark{b}  \\
LZB$\_$31  &   $0.64 ^{+0.22}_{-0.20 }$  &  $0.50 ^{+0.65 }_{-0.45}$ &  $1.13^{+0.62 }_{-0.38}$   &Yes & probable SNR &\nodata  \\
LZB$\_$33  &   $-0.77^{+0.15}_{-0.17 }$  &  $0.30 ^{+0.10 }_{-0.10}$ &  $-0.47^{+0.17 }_{-0.18}$  &Yes & XRB          &\nodata  \\
LZB$\_$34  &   $0.44 ^{+0.12}_{-0.12 }$  &  $0.69 ^{+0.40 }_{-0.29}$ &  $1.12^{+0.38 }_{-0.27}$   &Yes & probable SNR &SNR  \tablenotemark{b} \\
LZB$\_$35  &   $0.23 ^{+0.13}_{-0.12 }$  &  $1.13 ^{+0.81 }_{-0.44}$ &  $1.36^{+0.81 }_{-0.43}$   &Yes & probable SNR &\nodata  \\
LZB$\_$37  &   $-0.53^{+0.09}_{-0.09 }$  &  $0.40^{+0.08}_{-0.07}$   &  $-0.13^{+0.10 }_{-0.10}$  &Yes & XRB          &\nodata  \\
LZB$\_$38  &   $0.66 ^{+0.49}_{-0.37 }$  &  $0.60 ^{+1.09 }_{-0.78}$ &  $1.29^{+0.96 }_{-0.58}$   &Yes & probable SNR &H{\sc ii}  \tablenotemark{c} \\
LZB$\_$41  &   $0.98 ^{+0.99}_{-0.61 }$  &  $-1.33^{+0.58 }_{-0.96}$ &  $-0.34^{+0.25 }_{-0.27}$  &Yes & XRB          &\nodata  \\
LZB$\_$43  &   $-0.82^{+0.39}_{-0.60 }$  &  $0.44 ^{+0.29 }_{-0.25}$ &  $-0.38^{+0.49 }_{-0.64}$  &Yes & XRB          &\nodata  \\
\enddata
\tablecomments{For the description of the Columns see Table 11. Sources 10, 11, 16 and 23 do not have adequate number of counts to allow us the extraction of their spectra, but their X--ray colors (within their errobars) place them in the region of candidate SNRs.}
\tablenotetext{a}{Radio candidate SNR by \citet{Vukotic05}, the source is denoted as ''$\varrho$''.}
\tablenotetext{b}{Radio candidate SNRs by \citet{CW09}}
\tablenotetext{c}{Radio classified  H{\sc ii} regions by \citet{CW09}}
\tablenotetext{d}{The classification criteria of \citet{CW09} for radio SNRs is the radio spectral index to be $\alpha$$\leq$-0.2 and H$\alpha$ emission associated with the source. In the case of this source, the radio spectral index is -0.32 but there is no detected H$\alpha$ emission, therefore they classify this source as a radio background galaxy.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tablecolumns {7}
\tabletypesize{\scriptsize}
\tablecaption{X--ray colors for potential SNRs in NGC 2403}
\tablewidth{0pt}
\tablehead{
\colhead{Source$\_$ID} & \colhead{Col(S/M)} & \colhead{Col(M/H)}& \colhead{Col(S/H)} &\colhead{Spectra} &\colhead{Classification} &\colhead{Counterpart}}
\startdata
LZB$\_$2    &   $-0.26 ^{+0.11 }_{-0.11 }$   &  $0.79 ^{+0.23 }_{-0.19 }$  &  $0.54^{+0.24 }_{-0.20 }$   &Yes & probable SNR & SNR (MFBL--29)\tablenotemark{a}  \\ 
LZB$\_$5    &   $0.70  ^{+0.23 }_{-0.19 }$   &  $0.61 ^{+0.81 }_{-0.49 }$  &  $1.32^{+0.80 }_{-0.41 }$   &Yes &probable SNR &\nodata  \\
LZB$\_$14   &   $0.38  ^{+0.17 }_{-0.16 }$   &  $1.16 ^{+0.95 }_{-0.54 }$  &  $1.55^{+0.95 }_{-0.52 }$   &Yes & probable SNR & SNR (MFBL-31,SP-30)\tablenotemark{b}  \\
LZB$\_$21   &   $-0.26 ^{+0.06 }_{-0.06 }$   &  $0.55 ^{+0.11 }_{-0.05 }$  &  $0.30^{+0.09 }_{-0.08 }$   &Yes & XRB    &\nodata \\  
LZB$\_$30   &   $0.28  ^{+0.16 }_{-0.15 }$   &  $1.35 ^{+0.95 }_{-0.55 }$  &  $1.62^{+0.95 }_{-0.54 }$   &Yes & probable SNR & SNR (MFBL-7, Eck-$\mu$ ?) \\
LZB$\_$39   &   $-0.35 ^{+0.11 }_{-0.11 }$   &  $0.48 ^{+0.13 }_{-0.12 }$  &  $0.13^{+0.14 }_{-0.14 }$   &Yes &XRB      &\nodata \\
LZB$\_$41   &   $0.62  ^{+0.16 }_{-0.14 }$   &  $0.55 ^{+0.47 }_{-0.34 }$  &  $1.17^{+0.45 }_{-0.30 }$   &Yes & probable SNR &\nodata \\
LZB$\_$42   &   $0.18  ^{+0.12 }_{-0.12 }$   &  $1.21 ^{+0.83 }_{-0.44 }$  &  $1.39^{+0.83 }_{-0.44 }$   &Yes & SNR    & SNR (MFBL-17)\tablenotemark{c} \\
LZB$\_$54   &   $-0.74 ^{+0.09 }_{-0.09 }$   &  $0.32 ^{+0.07 }_{-0.05 }$  &  $-0.42 ^{+0.10 }_{-0.10 }$ &Yes & XRB    &\nodata  \\
LZB$\_$58   &   $-0.78 ^{+0.15 }_{-0.18 }$   &  $0.18 ^{+0.11 }_{-0.07 }$  &  $-0.59 ^{+0.16 }_{-0.18 }$ &Yes & XRB    &\nodata \\
LZB$\_$63   &   $2.42  ^{+0.95 }_{-0.55 }$   &  $-0.23^{+1.10 }_{-1.18 }$  &  $2.14  ^{+0.89 }_{-0.47 }$ &Yes & SSS    &\nodata \\
LZB$\_$64   &   $-0.04 ^{+0.04 }_{-0.04 }$   &  $0.62^{+0.06 }_{-0.06 }$   &  $0.57  ^{+0.06 }_{-0.06 }$ &Yes & XRB    &\nodata \\
LZB$\_$65   &   $-0.19 ^{+0.08 }_{-0.07 }$   &  $0.50 ^{+0.10 }_{-0.10 }$  &  $0.32  ^{+0.11 }_{-0.10 }$ &Yes & XRB    &\nodata \\
LZB$\_$68   &   $1.01  ^{+0.72 }_{-0.44 }$   &  $0.045 ^{+1.01 }_{-0.93 }$ &  $1.06  ^{+0.81 }_{-0.47 }$ &Yes & probable SNR &\nodata \\
LZB$\_$69   &   $-0.16 ^{+0.03 }_{-0.03 }$   &  $0.48 ^{+0.04 }_{-0.04 }$  &  $0.32 ^{+0.05 }_{-0.04 }$  &Yes & XRB &\nodata \\
LZB$\_$71   &   $1.90  ^{+0.35 }_{-0.24 }$   &  $0.07 ^{+0.60 }_{-0.53 }$  &  $1.98^{+0.48 }_{-0.30 }$   &Yes & probable SNR & SNR (MFBL-33 ?)\\
LZB$\_$72   &   $2.26  ^{+0.93 }_{-0.52 }$   &  $-0.23^{+1.09 }_{-1.15 }$  &  $1.97^{+0.90 }_{-0.44 }$   &Yes & SSS    &\nodata \\
LZB$\_$75   &   $0.59  ^{+0.32 }_{-0.27 }$   &  $0.17 ^{+0.57 }_{-0.49 }$  &  $0.75^{+0.51 }_{-0.35 }$   &Yes & XRB    &\nodata \\
LZB$\_$76   &   $0.34  ^{+0.19 }_{-0.18 }$   &  $1.24 ^{+0.96 }_{-0.58 }$  &  $1.59^{+0.95 }_{-0.57 }$   &Yes & probable SNR &\nodata \\
LZB$\_$78   &   $0.47  ^{+0.11 }_{-0.10 }$   &  $1.09 ^{+0.77 }_{-0.41 }$  &  $1.55^{+0.77 }_{-0.40 }$   &Yes & probable SNR &\nodata \\
LZB$\_$80   &   $0.56  ^{+0.26 }_{-0.22 }$   &  $0.55 ^{+0.83 }_{-0.52 }$  &  $1.10^{+0.81 }_{-0.43 }$   &Yes & probable SNR & SNR (MFBL-24)\\
LZB$\_$81   &   $0.49  ^{+0.16 }_{-0.15 }$   &  $1.09 ^{+0.92 }_{-0.51 }$  &  $1.59^{+0.90 }_{-0.49 }$   &Yes & SNR    &\nodata \\
LZB$\_$86   &   $0.66  ^{+0.33 }_{-0.27 }$   &  $0.16 ^{+0.59 }_{-0.50 }$  &  $0.82^{+0.51 }_{-0.35 }$   &Yes & probable SNR & SNR (MFBL-22)\\
LZB$\_$93   &   $0.13 ^{+0.05 }_{-0.05 }$    &  $0.49 ^{+0.08 }_{-0.08 }$  &  $0.63 ^{+0.09 }_{-0.07 }$  &Yes & XRB    & SNR (MFBL-18 ?)\\
LZB$\_$98   &   $-0.52 ^{+0.04 }_{-0.05}$    &  $0.37 ^{+0.05 }_{-0.04}$   &  $-0.14^{+0.05 }_{-0.06 }$  &Yes & XRB    &\nodata \\
LZB$\_$99   &   $-0.85 ^{+0.04 }_{-0.05}$    &  $0.35 ^{+0.03 }_{-0.02}$   &  $-0.50^{+0.04 }_{-0.04 }$  &Yes & XRB    & SNR (MFBL-30)\\
LZB$\_$100  &   $-0.67 ^{+0.07 }_{-0.04}$    &  $0.06 ^{+0.04 }_{-0.03}$   &  $-0.60^{+0.06 }_{-0.05 }$  &Yes & XRB    &\nodata \\
LZB$\_$101  &   $0.01 ^{+0.04 }_{-0.04}$     &  $0.34 ^{+0.06 }_{-0.05}$   &  $0.35^{+0.06 }_{-0.05 }$   &Yes & XRB    &\nodata \\
LZB$\_$103  &   $-0.46^{+0.01 }_{-0.02 }$    &  $0.27^{+0.01 }_{-0.01 }$   &  $-0.20^{+0.02 }_{-0.02 }$  &Yes & XRB    & XRB, ULX \tablenotemark{d} \\
LZB$\_$104  &   $-0.44^{+0.01 }_{-0.01 }$    &  $0.44^{+0.01 }_{-0.01 }$   &  $-0.01^{+0.002 }_{-0.01 }$ &Yes & XRB    & SNR (MFBL-15)\tablenotemark{e}\\
LZB$\_$105  &   $-0.33^{+0.04 }_{-0.04 }$    &  $0.65^{+0.05 }_{-0.05 }$   &  $0.33^{+0.05 }_{-0.06 }$   &Yes & XRB    & ULX \tablenotemark{f} \\
LZB$\_$107  &   $0.34^{+0.04 }_{-0.03 }$     &  $2.27 ^{+0.92 }_{- 0.44}$  &  $2.59^{+0.92 }_{-0.44 }$   &Yes & SNR    & SNR (TH-2)\tablenotemark{g} \\
LZB$\_$109  &   $-0.57^{+0.01 }_{-0.01 }$    &  $0.48^{+0.01 }_{-0.01 }$   &  $-0.09^{+0.01 }_{-0.01 }$  &Yes & XRB    & ULX \tablenotemark{h} \\
LZB$\_$112  &   $-0.39^{+0.05 }_{-0.05 }$    &  $0.42^{+0.05 }_{-0.05 }$   &  $0.04^{+0.04 }_{-0.01 }$   &Yes & XRB    &\nodata \\
LZB$\_$115  &   $-0.30^{+0.08 }_{-0.09 }$    &  $0.29^{+0.09 }_{-0.08 }$   &  $-0.01^{+0.10 }_{-0.10 }$  &Yes & XRB    &\nodata \\
LZB$\_$120  &   $-0.16^{+0.06 }_{-0.06 }$    &  $0.42^{+0.09 }_{-0.07 }$   &  $0.26^{+0.10 }_{-0.08 }$   &Yes &probable SNR &\nodata \\
\enddata
\tablecomments{For the description of the Columns see Table 11.}
\tablecomments{(MFBL): Optically identified SNRs by \citet{MFBL97}; (SP): X--ray identified SNRs by \citet{SP03}; (TH): Radio candidate SNR by \citet{TH94}; (Eck): Radio candidate SNR by \citet{Eck02}. The questionmarks correspond to large position offsets. }
\tablenotetext{a}{This source is also X--ray detected (SP--31) by \citet{SP03}.} 
\tablenotetext{b}{Also X--ray detected by \citet{P07}.} 
\tablenotetext{c}{This source is also X--ray detected (SP--16) by \citet{SP03} and \citet{P07}.} 
\tablenotetext{d}{XRB by \citet{SP03} while it is also detected as ULX by \citet{Winter06}}
\tablenotetext{e}{\citet{SP03} have extracted spectra for this source (SP20) without defining any classification. Also detected as ULX by \citet{Winter06}}
\tablenotetext{f}{\citet{Winter06}.}
\tablenotetext{g}{Also X--ray detected (SP--12) by \citet{SP03} and \citet{P07}. }
\tablenotetext{h}{Classified as ULX by \citet{Winter06} and \citet{SP03}.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tablecolumns {7}
\tabletypesize{\scriptsize}
\tablecaption{X--ray colors for potential SNRs in NGC 5204}
\tablewidth{0pt}
\tablehead{
\colhead{Source$\_$ID} & \colhead{Col(S/M)} & \colhead{Col(M/H)}& \colhead{Col(S/H)} &\colhead{Spectra} &\colhead{Classification} &\colhead{Counterpart}}
\startdata
LZB$\_$8   &   $0.30 ^{+0.08 }_{-0.08 }$  & $0.80 ^{+0.20 }_{-0.20 }$ & $1.1 ^{+0.20 }_{-0.20 }$    &Yes  &XRB     &\nodata\\
LZB$\_$10  &   $0.03 ^{+0.006 }_{-0.005}$ & $0.79 ^{+0.01 }_{-0.01 }$ & $0.82 ^{+0.01 }_{-0.01 }$   &Yes  &XRB     &\nodata\\
LZB$\_$11  &   $-0.16 ^{+0.06 }_{-0.06}$  & $0.36 ^{+0.07 }_{-0.07 }$ & $0.22 ^{+0.07 }_{-0.10 }$   &Yes  &XRB     &\nodata\\
\enddata
\tablecomments{For the description of the Columns see Table 11.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns {11}
\tablewidth{0pt}
\tablecaption{Spectral fitting results of the point-sources in NGC 3077}
\tablehead{
\colhead{Source$\_$ID} & \colhead{Model} & \colhead{N$_{\rm H}$} & \colhead{$\Gamma/$kT} & \colhead{Norm} & \colhead{$\chi^2$/dof} & \colhead{Goodness($\%$)} &\colhead{F$_{abs}$}  &\colhead{F$_{unabs}$} & \colhead{logL$_{X}^{unabs}$} &  \colhead{Classification}  \\
\colhead{} & \colhead{} & \colhead{($\times$ 10$^{22}$ $cm^{-2}$)} & \colhead{(Index/keV)}  & \colhead{($10^{-5}$ A)}  &\colhead{or Cstat}  &\colhead{(for Cstat)} &\multicolumn{2}{c}{($\times 10^{-15}$ erg s$^{-1} cm^{-1}$)} & \colhead{(erg s$^{-1}$)} & \colhead{}} 
\startdata
\cutinhead{chi-square statistics}
LZB$\_$15 & apec      &$0.06^{+0.05}_{-0.04}$  & $2.8^{+1.18}_{-0.68}$  & $1.5^{+0.25}_{-0.26}$   & 4.98$/$10   &\nodata & 21   & 24   & 37.6 & probable SNR  \\
LZB$\_$19 & PL &$0.14^{+0.13}_{-0.12}$  & $1.38^{+0.31}_{-0.19}$ & $0.32^{+0.21}_{-0.12}$         & 4.15/6      & ..     & 7.9  & 58   & 38.0 & XRB\\
\cutinhead{cash statistics}
LZB$\_$2 & bbody     &$0.41^{+0.14}_{-0.12}$  &$0.02^{+0.09}_{-0.01}$ &$>936.2$                   & 1.84        &56.0    & 3.2  & 5500 & 39.9 & SSS\tablenotemark{b}\\
LZB$\_$6 & apec      &$0.34^{+0.43}_{-0.34}$  &$0.30^{+0.45}_{-0.22}$ & $>0.44$                   & 0.56        &46.9    & 1.5  & 8.3  & 37.1 & probable SNR\tablenotemark{b}\\
LZB$\_$8 & PL &0.05\tablenotemark{a}   &$3.29^{+2.32}_{-2.09}$ &$0.02^{+0.02}_{-0.02}$            & 2.48        &20.5    & 0.8  & 1.2  & 36.3 & XRB\\
LZB$\_$12& apec      &$0.70^{+0.53}_{-0.70}$  &0.77 ($>0.18$)          &$0.18^{+2.8}_{-0.18}$     & 3.54        &46.6    & 0.8  & 4.6  & 36.8 & probable SNR\\
LZB$\_$13& apec      &$2.97^{+4.8}_{-1.4}$    &$0.19^{+0.43}_{-0.19}$  &$>111.1$                  & 1.44        &78.3    & 0.7  & 1800 & 39.4 & probable SNR\\
LZB$\_$14& PL & 0.05\tablenotemark{a}  &$1.35^{+0.76}_{-0.76}$ &$0.06^{+0.03}_{-0.002}$           & 2.22        &11.1    & 5.9  & 6.3  & 36.8 & XRB\\
LZB$\_$18 & apec      &$0.99^{+0.16}_{-0.16}$  & $0.75^{+0.08}_{-0.13}$  &$3.13^{+2.0}_{-0.95}$   & 109.4       & 96     & 9.3  & 82.3 & 38.1 & probable SNR\tablenotemark{b,}\tablenotemark{c}\\
\enddata
\tablecomments{Column 1: Source ID; Column 2: Fitted model; Column 3: H{\sc i} Column Density; Column 4: Best fit value of the power law photon index or the thermal component temperature in keV; Column 5: The normalization factor given in units of $10^{-5}$ K. For apec A is: $10^{-14} (4 \pi D_{A}^2)^{-1} \int n_{e} n_{p}$dV, where $D_{A}$ is the angular distance to the source in centimeters and $n_{e} n_{p}$ are the electron and proton densities respectively in $cm^{-2}$, for PL: photons keV$^{-1}$ cm$^{-2}$ at 1 keV and for bbody: 10$^{39}$ erg s$^{-1}$ (10 kpc)$^{-1}$; Column 6: $\chi^2$/degrees of freedom or Cash statistic; Column 7: Goodness-of fit for Cash statistics; Column 8: Absorbed flux in 0.3 - 10 keV band; Column 9: Unabsorbed flux in 0.3 - 10 keV band; Column 10: Source classification}
\tablenotetext{a}{Fixed to Galactic line-of-sight value}
\tablenotetext{b}{\citet{Ott03} have classified our LZB6, LZB18 as X--ray SNRs and LZB2 as a SSS}
\tablenotetext{c}{Radio candidate SNR by \citet{Rosa05}}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns {11}
\tablewidth{0pt}
\tablecaption{Spectral fitting results of the point-sources in NGC 4395}
\tablehead{\colhead{Source} & \colhead{Model} & \colhead{N$_{\rm H}$} & \colhead{$\Gamma$/kT} & \colhead{Norm} & \colhead{$\chi^2$/dof} & \colhead{Goodness($\%$)} &\colhead{F$_{abs}$}  &\colhead{F$_{unabs}$} & \colhead{logL$_{X}^{unabs}$} & \colhead{Classification}\\
\colhead{} & \colhead{} & \colhead{($\times 10 ^{22} cm^{-2}$)} & \colhead{(Index/keV)}  & \colhead{($10^{-5}$ A)}  &\colhead{or Cstat}  &\colhead{(for Cstat)} & \multicolumn{2}{c}{($\times 10^{-14}$ erg s$^{-1} cm^{-1}$)} & \colhead{(erg s$^{-1}$)} & \colhead{}}
\startdata
\cutinhead{chi-square statistics}
LZB$\_$14 & apec + apec    &$0.545$                     &1.37                     &94                        &8.65/4    & \nodata  & 3.1     & 75.4    & 38.8  & SNR  \\
\nodata   &\nodata         &\nodata                     &0.17                     &10.1                      &\nodata   &\nodata   & \nodata & \nodata & 37.8  & \nodata\\
LZB$\_$15 & PL             &$0.03^{+0.06}_{-0.03}$      &$1.37^{+0.32}_{-0.25}$   &$1.27^{+0.48}_{-0.26}$    &16.25/13  &\nodata   & 12      &12       & 38.0  & XRB \\
\cutinhead{cash statistics}
LZB$\_$1 & PL  & 0.0185\tablenotemark{a}  &$0.64^{+1.46}_{-3.64}$   &$0.30^{+0.27}_{-0.15}$        &3.62 &60.0  & 7.9    & 8.0    & 37.8 &XRB\\
LZB$\_$2 & PL  &$0.03^{+0.19}_{-0.03}$    &$3.36^{+3.13}_{-1.70}$   &$0.33^{+0.46}_{-0.33}$        &2.74 &21.1  & 1.5    & 2.0    & 37.2 &XRB \\
LZB$\_$5 & PL  & 0.0185\tablenotemark{a}  &$2.14^{+0.59}_{-0.58}$   &$0.24^{+0.08}_{-0.06}$        &2.78 &7.3   & 1.2    & 1.3    & 37.0 &XRB\\
LZB$\_$6 & PL  & 0.0185\tablenotemark{a}  &$1.27^{+1.26}_{-1.26}$   &$0.05^{+0.04}_{-0.05}$        &9.75 &84.4  & 0.6    & 0.6    & 36.7 &XRB \\
LZB$\_$7 & PL  & 0.0185\tablenotemark{a}  &$2.06^{+4.30}_{-5.06}$   &$0.05^{+0.06}_{-0.05}$        &4.13 &74.2  & 0.3    & 0.3    & 36.4 &XRB \\
LZB$\_$12& PL  & 0.0185\tablenotemark{a}  &$1.61^{+0.34}_{-0.34}$   &$0.51^{+0.10}_{-0.09}$        &27.0 &6.0   & 3.7    & 3.8    & 37.5 &XRB\\
\enddata
\tablecomments{For the description of the Columns see Table 17.}
\tablenotetext{a}{Fixed to Galactic line-of-sight value}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns {11}
\tablewidth{0pt}
\tablecaption{Spectral fitting results of the point-sources in NGC 4449}
\tablehead{\colhead{Source} & \colhead{Model} & \colhead{N$_{\rm H}$} & \colhead{$\Gamma$/kT} & \colhead{Norm} & \colhead{$\chi^2$/dof} & \colhead{Goodness($\%$)} &\colhead{F$_{abs}$}  &\colhead{F$_{unabs}$} & \colhead{logL$_{X}^{unabs}$} & \colhead{Classification\tablenotemark{a}}\\
\colhead{} & \colhead{} & \colhead{($\times$ 10$^{22}$ $cm^{-2}$)} & \colhead{(Index/keV)}  & \colhead{($10^{-5}$ A)}  &\colhead{or Cstat}  &\colhead{(for Cstat)} &\multicolumn{2}{c}{($\times 10^{-14}$ erg s$^{-1} cm^{-1}$)} & \colhead{(erg s$^{-1}$)} & \colhead{}}
\startdata
\cutinhead{chi-square statistics} 
LZB$\_$2    &PL         &$0.03^{+0.11}_{-0.03}$    &$2.46^{+1.37}_{-0.48}$           &$0.61^{+0.55}_{-0.14}$    & 7.43/6       &\nodata  & 2.5   &3.0    & 37.8 &XRB\\
\nodata     &\nodata    &\nodata                   &kT=$1.25^{+0.90}_{-0.32}$        &$>0.13$                   &\nodata       &\nodata  &\nodata &\nodata & \nodata &\nodata\\
LZB$\_$8    &PL         &$0.20^{+0.15}_{-0.09}$    &$2.48^{+0.49}_{-0.53}$           &$1.94^{+1.58}_{-0.82}$    &1.45/6        &\nodata  &5.0     &9.4    & 38.3 &XRB\\
LZB$\_$12   &PL + 2apec &$0.30^{+0.44}_{-0.09}$    &$\Gamma=1.67^{+0.21}_{-0.75}$    &$1.62^{+1.47}_{-1.46}$    &26.7/27       &\nodata  &18      &41      & 38.9 &SNR\tablenotemark{c}\\
\nodata     &\nodata    &\nodata                   &$kT_{1}= 0.25^{+0.09}_{-0.11}$   &$>2.80$                   &\nodata       &\nodata  &\nodata &\nodata & \nodata &\nodata\\
\nodata     &\nodata    &\nodata                   &$kT{_2}=1.27^{+0.09}_{-0.11}$    &$8.00^{+7.00}_{-2.50}$     &\nodata       &\nodata  &\nodata &\nodata & \nodata &\nodata\\ 
LZB$\_$13   &bbody      &$0.01^{+0.07}_{-0.01}$    &$0.09^{+0.01}_{-0.01}$           &$0.15^{+0.22}_{-0.04}$    &18.7/16       &\nodata  &6.3     &7.5    & 38.2 &SSS\\
LZB$\_$16   &PL         &$0.07^{+0.04}_{-0.03}$    &$2.13^{+0.24}_{-0.2}$            &$5.76^{+1.01}_{-0.79}$    &53.9/36       &\nodata  &24      &30      & 38.8 &XRB\\
\cutinhead{cash statistics}
LZB$\_$4    &PL + apec  &$0.08^{+0.12}_{-0.08}$    &$\Gamma=1.81^{+0.67}_{-0.63}$    &$0.66^{+0.54}_{-0.30}$    &78.5          &2.0      &4.2     &4.9     & 38.0 &XRB\\
\nodata     &\nodata    &\nodata                   &kT=$1.08^{+0.26}_{-0.28}$        &$0.34^{+0.31}_{-0.21}$    &\nodata       &\nodata  &\nodata &\nodata & \nodata &\nodata\\
LZB$\_$5    &PL          &0.0161\tablenotemark{b}  &$2.3^{+0.27}_{-0.27}$            &$0.44^{+0.06}_{-0.07}$    &75.2          &30.0     &2.1     &2.2      & 37.7 &XRB\\
LZB$\_$9    &apec       &0.0161\tablenotemark{b}   &$0.99^{+1.10}_{-0.26}$           &$0.32^{+0.37}_{-0.07}$    &19.9          &93.6     &0.7     &0.7     & 37.2 &SNR\\
LZB$\_$11   &PL         &$0.31^{+0.65}_{-0.31}$    &$1.5^{+1.80}_{-1.40}$            &$0.18^{+0.07}_{-0.18}$    &0.7           &30.5     &1.2     &1.5     & 37.5 &XRB\\
LZB$\_$14   &bbody      &0.0161\tablenotemark{b}   &$0.06^{+0.02}_{-0.02}$           &$0.04^{+0.12}_{-0.02}$    &6.7           &68.3     &0.9     &1.1     & 37.4 &SSS\\
LZB$\_$15   &PL         &$0.16^{+0.10}_{-0.10}$    &$1.6^{+0.37}_{-0.36}$            &$1.06^{+0.47}_{-0.30}$    &113.6         &6.0      &6.6     &8.0     & 38.2 &XRB\\
LZB$\_$18   &PL         &$0.56^{+1.15}_{-0.56}$    &$3.04^{+3.09}_{-1.92}$           &$0.28^{+3.70}_{-0.28}$    &9.8           &87.0     &0.3     &1.5     & 37.5 &unclassified \\
\nodata     &apec       &$1.15^{+0.72}_{-1.15}$    &$>0.36$                          &$0.73^{+6.38}_{-0.73}$    &9.8           &87.4     &0.2     &1.7    & 37.6 &\nodata\\    
LZB$\_$20   &PL         &0.0161\tablenotemark{b}   &$1.37^{+1.21}_{-1.06}$           &$0.03^{+0.03}_{-0.03}$    &10.2          &91.3     &0.3     &0.3    & 36.7 &XRB\\
LZB$\_$21   &PL         &$0.02^{+1.33}_{-0.02}$    &$0.99^{+6.84}_{-1.47}$           &$0.08^{+1.55}_{-0.04}$    &2.4           &41.8     &1.2     &1.2    & 37.4 &unclassified\\
\nodata     &apec       &$1.24^{+0.54}_{-0.66}$    &$0.23^{+0.56}_{-0.09}$           &$>13.0$                     &5.4           &71.8     &0.2     &24      & 38.7 &\nodata\\ 
LZB$\_$22   &apec       &$0.53^{+0.45}_{-0.51}$    &$0.11^{+0.10}_{-0.06}$           &$>23.9$                   &3.8           &73.6     &0.1     &15      & 38.5 &foreground star \\
LZB$\_$24   &apec       &0.0161\tablenotemark{b}   &$0.23^{+0.11}_{-0.08}$           &$0.07^{+0.13}_{-0.07}$    &4.3           &35.0     &0.1     &0.1    & 36.4 &probable SNR\tablenotemark{d}\\
LZB$\_$25   &bbody      &$0.44^{+3.25}_{-0.13}$    &$0.04^{+0.03}_{-0.02}$           &$>84.8$                   &5.8           &95.6     &0.5     &220     & 39.7 &SSS\\ 
LZB$\_$26   &apec       &0.0161\tablenotemark{b}   &$1.02^{+0.84}_{-0.30}$           &$0.09^{+0.11}_{-0.04}$    &13.3          &91.5     &0.2     &0.4    & 36.9 &probable SNR\\
\enddata
\tablecomments{For the description of the Columns see Table 17.}
\tablenotetext{a}{Already X--ray detected sources by \citet{Summers03}}
\tablenotetext{b}{Fixed to Galactic line-of-sight value}
\tablenotetext{c}{Oxygen rich SNR detected in all bands}
\tablenotetext{d}{Radio observations by \citet{CW09} denote this source as an H{\sc ii} region.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rcccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns {11}
\tablecaption{Spectral fitting results of the point-sources in NGC 4214}
\tablewidth{0pt}
\tablehead{\colhead{Source} & \colhead{Model} & \colhead{N$_{\rm H}$} & \colhead{$\Gamma$/kT} & \colhead{Norm} & \colhead{$\chi^2$/dof} & \colhead{Goodness($\%$)} &\colhead{F$_{abs}$}  &\colhead{F$_{unabs}$} & \colhead{logL$_{X}^{unabs}$} &\colhead{Classification}\\
\colhead{} & \colhead{} & \colhead{($\times$ 10$^{22}$ $cm^{-2}$)} & \colhead{(Index/keV)}  & \colhead{(10$^{-5}$ A)}  &\colhead{or Cstat}  &\colhead{(for Cstat)} & \multicolumn{2}{c}{($\times 10^{-15}$ erg s$^{-1} cm^{-1}$)} & \colhead{(erg s$^{-1}$)} &\colhead{}}
\startdata
\cutinhead{chi-square statistics} 
LZB$\_$24 (2030)   &PL+apec    &$0.28^{+0.30}_{-0.10}$     &$\Gamma=1.69^{+0.41}_{-0.18}$&$1.30^{+0.76}_{-0.48}$  &31.07/23     &\nodata &72      &130      &38.5 & XRB \tablenotemark{c}\\
\nodata        &\nodata    &\nodata                    &kT=$0.18^{+0.08}_{-0.05}$        &$2.50^{+58.6}_{-2.34}$  &\nodata      &\nodata &\nodata &\nodata  &\nodata &\nodata\\
(4793)         &\nodata    &\nodata                    &\nodata                          &0.575                   &\nodata      &\nodata &42      &75       &38.3 &\nodata\\
(5197)         &\nodata    &\nodata                    &\nodata                          &0.488                   &\nodata      &\nodata &35      &64       &38.2 &\nodata\\
LZB$\_$25 (2030)   &PL         &$0.12^{+0.02}_{-0.02}$   &$1.68^{+0.13}_{-0.12}$         &$4.90^{+0.68}_{-0.59}$  &105.5/66     &\nodata &290     &340      &38.9 & XRB\\
(4793)         &\nodata    &\nodata                    &\nodata                          &0.192                   &\nodata      &\nodata &55      &66       &38.2 &\nodata\\
(5197)         &\nodata    &\nodata                    &\nodata                          &0.904                   &\nodata      &\nodata &260     &310      &38.9 &\nodata\\
LZB$\_$26 (2030)   &PL         &$0.27^{+0.07}_{-0.09}$   &$2.15^{+0.50}_{-0.40}$         &$0.84^{+0.53}_{-0.30}$  &12.4/11     &\nodata  &43.8    & 25.9    &37.8 & XRB \tablenotemark{e}\\
(4793)         &\nodata    &\nodata                    &\nodata                          &1.950                   &\nodata      &\nodata &84.5    &50.0     &38.1 &\nodata\\
(5197)         &\nodata    &\nodata                    &\nodata                          &1.660                   &\nodata      &\nodata &71.1    &42.1     &38.0 &\nodata\\
\cutinhead{cash statistics}
LZB$\_$5 (2030)   &PL      &0.0199\tablenotemark{d}    &$0.99^{+1.09}_{-1.04}$           &$0.16^{+0.18}_{-0.16}$  &19.8         &96.5    &24      &25       &37.8 &XRB\\
(5197)        &\nodata     &\nodata                    &\nodata                          &0.15                    &\nodata      &\nodata &3.7     &3.7      &37.0 &\nodata\\
LZB$\_$7 (2030)  &apec     &0.0199\tablenotemark{d}     &$0.28^{+0.04}_{-0.04}$          &$0.18^{+0.08}_{-0.05}$  &15.8         &81.8    &2.9     &3.3      &36.9 &SNR\\
(4793)       &\nodata     &\nodata                     &\nodata                          &0.85                    &\nodata      &\nodata &2.5     &2.8      &36.9 &\nodata\\
(5197)       &\nodata     &\nodata                     &\nodata                          &0.95                    &\nodata      &\nodata &2.8     &3.2      &36.9 &\nodata\\
LZB$\_$20 (2030)  &PL    &$0.47^{+1.00}_{-0.47}$       &$2.88^{+3.90}_{-2.62}$           &$>0.49$                 &4.16         &66.3    &6.5     &24.6     &37.8 &XRB\\
LZB$\_$27 (2030)  &PL         &0.0199\tablenotemark{d}     &$2.64^{+0.94}_{-0.90}$       &$0.04^{+0.03}_{-0.02}$  &23.4         &85.8    &1.8     &2.0      &36.7 &XRB\\
(4793)        &\nodata    &\nodata                     &\nodata                          &0.87                    &\nodata      &\nodata &1.6     &1.8      &36.7 &\nodata\\
(5197)        &\nodata    &\nodata                     &\nodata                          &0.83                    &\nodata      &\nodata &1.5     &1.7      &36.6 &\nodata\\
LZB$\_$28(2030)   &apec       &$0.68^{+0.37}_{-0.37}$     &$0.25^{+0.29}_{-0.10}$        &$>1.30$                 &36.0         &99.5    &0.8     &24       &37.8 &probable SNR\tablenotemark{a,} \tablenotemark{b}\\
(4793)        &\nodata    &\nodata                     &\nodata                          &1.70                    &\nodata      &\nodata &1.4     &40       &38.0 &\nodata\\
(5197)        &\nodata    &\nodata                     &\nodata                          &1.44                    &\nodata      &\nodata &1.2     &34       &37.9 &\nodata\\
LZB$\_$29 (2030) &PL      &$0.18^{+0.32}_{-0.18}$     &$1.55^{+1.00}_{-0.82}$            &$0.16^{+0.16}_{-0.24}$  &9.29         &26.0    &10      &12       &37.5 &XRB\\
(4793)       &\nodata     &\nodata                     &\nodata                          &1.37                    &\nodata      &\nodata &14      &17       &37.6 &\nodata\\
(5197)       &\nodata     &\nodata                     &\nodata                          &1.08                    &\nodata      &\nodata &11      &13       &37.5 &\nodata\\
LZB$\_$30 (2030) &apec        &0.0199\tablenotemark{d} &$0.29^{+0.05}_{-0.05}$           &$0.12^{+0.06}_{-0.05}$  &12.2         &15.0    &1.9     &2.2      &36.8 &SNR\tablenotemark{b}\\
(4793)       &\nodata     &\nodata                     &\nodata                          &0.99                    &\nodata      &\nodata &1.9     &2.2      &36.8 &\nodata\\
(5197)       &\nodata     &\nodata                     &\nodata                          &1.32                    &\nodata      &\nodata &2.5     &2.9      &36.9 &\nodata\\
LZB$\_$31 (2030) &apec        &0.0199\tablenotemark{d}  &$0.36^{+0.13}_{-0.07}$          &$0.10^{+0.06}_{-0.04}$  &37.9         &92.2    &1.8     &2.1      &36.7 &probable SNR\\
(4793)       &\nodata     &\nodata                  &\nodata                             &0.73                    &\nodata      &\nodata &1.3     &1.5      &36.6 &\nodata\\
(5197)       &\nodata     &\nodata                  &\nodata                             &0.75                    &\nodata      &\nodata &1.4     &1.5      &36.6 &\nodata\\
LZB$\_$33 (2030) &PL          &$0.37^{+0.36}_{-0.33}$  &$1.21^{+0.78}_{-0.78}$           &$0.12^{+0.16}_{-0.12}$  &12.3         &28.5    &12      &14       &37.6 &XRB\\
(4793)       &\nodata     &\nodata                  &\nodata                             &2.26                    &\nodata      &\nodata &26      &31       &37.9 &\nodata\\
(5197)       &\nodata     &\nodata                  &\nodata                             &2.32                    &\nodata      &\nodata &27      &32       &37.9 &\nodata\\
LZB$\_$34 (2030) &apec    &$0.66^{+0.10}_{-0.19}$  &$0.14^{+0.05}_{-0.05}$               &$>37.1$                 &14.4         &72.0    &3.2     &410      &39.0 &probable SNR \tablenotemark{b}\\
(4793)       &\nodata     &\nodata                  &\nodata                             &0.63                    &\nodata      &\nodata &2.0     &260      &38.8 &\nodata \\
(5197)       &\nodata     &\nodata                  &\nodata                             &1.44                    &\nodata      &\nodata &4.6     &590      &39.2 &\nodata \\
LZB$\_$35 (2030) &apec        &0.0199\tablenotemark{d} &$0.75^{+0.16}_{-0.18}$           &$0.16^{+0.05}_{-0.05}$  &10.58        &57      &3.9     &4.3      &37.0 &probable SNR\\
(4793)       &\nodata     &\nodata                 &\nodata                              &0.44                    &\nodata      &\nodata &1.7     &1.8      &36.7 &\nodata \\
(5197)       &\nodata     &\nodata                 &\nodata                              &0.33                    &\nodata      &\nodata &1.3     &1.4      &36.6 &\nodata  \\
LZB$\_$37 (2030) &PL          &$0.20^{+0.14}_{-0.12}$ &$1.68^{+0.46}_{-0.42}$            &$0.44^{+0.25}_{-0.16}$  &32.7         &53.7    &24      &31       &37.9 &XRB\\
(4793)       &\nodata     &\nodata                 &\nodata                              &1.01                    &\nodata      &\nodata &24      &31       &37.9 &\nodata\\
(5197)       &\nodata     &\nodata                 &\nodata                              &1.01                    &\nodata      &\nodata &24      &31       &37.9 &\nodata\\
LZB$\_$38 (2030) &apec          &0.0199\tablenotemark{d} &$0.20^{+0.12}_{-0.08}$         &$0.05^{+0.10}_{-0.05}$  &15.6         &96      &0.7     &0.9      &36.4 &probable SNR \tablenotemark{c}\\
(4743)       &\nodata     &\nodata                 &\nodata                              &1.68                    &\nodata      &\nodata &1.2     &1.5      &36.6 &\nodata\\
LZB$\_$41 (2030) &PL          &0.0199\tablenotemark{d} &$0.54^{+0.82}_{-0.83}$           &$0.02^{+0.02}_{-0.02}$  &32.8         &100     &5.4     &5.4      &37.2 &XRB\\
(5197)       &\nodata     &\nodata                 &\nodata                              &1.00                    &\nodata      &\nodata &5.4     &5.4      &37.2 &\nodata\\
LZB$\_$43 (2030) &PL          &0.0199\tablenotemark{d} &$1.43^{+0.77}_{-0.76}$           &$0.03^{+0.04}_{-0.03}$  &28.3         &97.7    &2.6     &2.6      &36.8 &XRB\\
(4793)       &\nodata     &\nodata                 &\nodata                              &1.31                    &\nodata      &\nodata &3.4     &3.5      &37.0 &\nodata\\
(5197)       &\nodata     &\nodata                 &\nodata                              &1.23                    &\nodata      &\nodata &3.2     &3.3      &36.9 &\nodata\\
\enddata
\tablecomments{Description of columns: Column 1: Source ID. The numbers in parenthesis show the observation ID used, Column 2: Fitted model, Column 3: H{\sc i} column Density, Column 4: Best fit value of the power law photon index or the thermal component temperature in keV, Column 5: Model normalization for the first observation used. In the case of multiple observations the number presented in column 5 is the conversion factor which is multiplied to the model normalization. The latter is given in units of $10^{-5}$ K, where K is for apec: $10^{-14} (4 \pi D_{A}^2)^{-1} \int n_{e} n_{p}$dV; $D_{A}$ is the angular distance to the source in centimeters and $n_{e} n_{p}$ are the electron and proton densities respectively in $cm^{-2}$, for PL: photons keV$^{-1}$ cm$^{-2}$ at 1 keV and for bbody: 10$^{39}$ erg s$^{-1}$ (10 kpc)$^{-1}$, Column 6: $\chi^2$/degrees of freedom or Cash statistic, Column 7: Goodness-of fit for Cash statistics, Column 8: Absorbed flux in 0.3 - 10 keV band, Column 9: Unabsorbed flux in 0.3 - 10 keV band, Column 10: Source classification}
\tablenotetext{a}{Radio candidate SNR by \citet{Vukotic05}}
\tablenotetext{b}{Radio candidate SNR by \citet{CW09}}
\tablenotetext{c}{Radio classified H{\sc ii} regions by \citet{CW09}}
\tablenotetext{d}{Fixed to Galactic line-of-sight value}
\tablenotetext{e}{Radio SNR/H{\sc ii} detected by \citet{CW09}}
\end{deluxetable}

\begin{deluxetable}{rcccccccccc}
\rotate
\tablecolumns {11}
\tabletypesize{\scriptsize}
\tablecaption{Spectral fitting results of the SNR candidates in NGC 2403}
\tablewidth{0pt}
\tablehead{\colhead{Source} & \colhead{Model} & \colhead{N$_{\rm H}$} & \colhead{$\Gamma$/kT} & \colhead{Norm} & \colhead{$\chi^2$/dof} & \colhead{Goodness($\%$)} &\colhead{F$_{abs}$}  &\colhead{F$_{unabs}$} & \colhead{logL$_{X}^{unabs}$} &\colhead{Classification}\\
\colhead{} & \colhead{} & \colhead{($\times$ 10$^{22}$ $cm^{-2}$)} & \colhead{(Index/keV)}  & \colhead{($10^{-5}$ A)}  &\colhead{or Cstat}  &\colhead{(for Cstat)} &\multicolumn{2}{c}{($\times 10^{-15}$erg s$^{-1} cm^{-1}$)} & \colhead{(erg s$^{-1}$)} &\colhead{}}
\startdata
\cutinhead{chi-square statistics} 
LZB$\_$21 (4630) &PL             &$0.14^{+0.07}_{-0.08}$   &$2.06^{+0.20}_{-0.14}$   &$1.02^{+0.40}_{-0.28}$   &8.3/14   &\nodata  &40  &55   &37.8  &XRB\\
LZB$\_$54 (4628) &PL             &$0.25^{+0.22}_{-0.15}$  &$1.37^{+0.32}_{-0.40}$   &$0.23^{+0.15}_{-0.08}$    &16.2/11  &\nodata  &18  &22   &37.4  &XRB\\
(4629)           &PL             &\nodata                  &\nodata                  &1.16                     &\nodata  &\nodata  &21  &25   &37.5  &\nodata\\
(4630)           &PL             &\nodata                  &\nodata                  &1.50                     &\nodata  &\nodata  &28  &33   &37.6  &\nodata\\
LZB$\_$58 (4630) &PL             &$0.12^{+0.31}_{-0.12}$   &$1.32^{+0.54}_{-0.40}$   &$0.38^{+0.35}_{-0.14}$   &4.77/5   &\nodata  &35  &39   &37.7  &XRB\\ 
LZB$\_$64 (2014) &PL + apec      &0.0436\tablenotemark{d}  &$\Gamma=1.95^{+0.23}_{-0.26}$    &$0.56^{+0.09}_{-0.12}$   &40.99/33   &\nodata   &34      &39      &37.7  &XRB\\
\nodata          &\nodata        &\nodata                  &kT=$0.82^{+0.16}_{-0.11}$          &$0.26^{+0.09}_{-0.09}$   &\nodata  &\nodata   &\nodata &\nodata &\nodata &\nodata\\
(4630)           &\nodata        &\nodata                  &\nodata                  &2.06                     &\nodata  &\nodata  &71  &80   &38.0  &\nodata\\
LZB69 (4628)     &PL             &$0.08^{+0.03}_{-0.04}$ &$1.89^{+0.11}_{-0.16}$   &$1.00^{+0.21}_{-0.17}$   &44.9/56  &\nodata    &49  &60   &37.9  &XRB\\
(4629)           &\nodata        &\nodata                  &\nodata                  &1.26                     &\nodata  &\nodata  &63  &76   &38.0  &\nodata\\
(4630)           &\nodata        &\nodata                  &\nodata                  &1.93                     &\nodata  &\nodata  &46  &56   &37.8  &\nodata \\
LZB$\_$71 (4629) &apec+apec      &4.24                     &kT$_{1}$=1.72            &5.60                     &29.1/13  &\nodata  &79  &92   &38.0  &probable SNR\tablenotemark{a} \\
\nodata          &\nodata        &\nodata                  &kT$_{2}$=0.10            &1.04                     &\nodata  &\nodata  &\nodata   &\nodata   &\nodata &\nodata\\
(4630)           &\nodata        &\nodata                   &\nodata                 &0.79                     &\nodata  &\nodata  &63  &73   &37.9  &\nodata \\
LZB$\_$93 (4628) &PL             &0.0436\tablenotemark{d}  &$2.48^{+0.22}_{-0.22}$   &$>0.37$                  &12.4/14  &\nodata  &20  &25   &37.5  &XRB\tablenotemark{a}\\
(4630)           &\nodata        &\nodata                  &\nodata                  &0.79                     &\nodata  &\nodata  &11  &14   &37.2  &\nodata\\
LZB$\_$98 (2014) &PL             &$0.26^{+0.10}_{-0.06}$  &$1.63^{+0.17}_{-0.21}$   &$0.59^{+0.19}_{-0.14}$    &55.52/35 &\nodata  &34  &44   &37.7  &XRB\\
(4628)           &\nodata        &\nodata                  &\nodata                  &0.90                     &\nodata  &\nodata  &30  &39   &37.7  &\nodata\\
(4629)           &\nodata        &\nodata                  &\nodata                  &1.20                     &\nodata  &\nodata  &41  &53   &37.8  &\nodata\\
(4630)           &\nodata        &\nodata                  &\nodata                  &1.00                     &\nodata  &\nodata  &34  &44   &37.7  &\nodata\\
LZB$\_$99 (2014) &PL + apec      &$0.66^{+0.27}_{-0.12}$  &$\Gamma=1.94^{+0.18}_{-0.16}$   &$2.67^{+0.68}_{-0.65}$    &72.24/83 &\nodata   &94      &180     &38.3  &XRB\tablenotemark{a}\\
\nodata          &\nodata        &\nodata                  &kT=$1.02^{+0.34}_{-0.45}$         &$1.12^{+1.29}_{-0.64}$    &\nodata  &\nodata   &\nodata &\nodata & \nodata &\nodata\\
(4628)           &\nodata        &\nodata                  &\nodata                  &0.47                     &\nodata  &\nodata  &44  &85   &38.0  &\nodata\\
(4629)           &\nodata        &\nodata                  &\nodata                  &0.88                     &\nodata  &\nodata  &82  &160  &38.3  &\nodata\\
(4630)           &\nodata        &\nodata                  &\nodata                  &1.04                     &\nodata  &\nodata  &97  &190  &38.4  &\nodata\\ 
LZB$\_$100 (4628)&PL             &$0.18^{+0.07}_{-0.06}$   &$0.88^{+0.13}_{-0.13}$   &$1.5^{+0.3}_{-0.2}$      &47.59/50 &\nodata  &258 &275  &38.5  &XRB\\
(4629)           &\nodata        &\nodata                  &\nodata                  &0.20                     &\nodata  &\nodata  &52  &56   &37.8  &\nodata\\
LZB$\_$101 (4629)&PL + apec      &0.0436\tablenotemark{d}  &$\Gamma=1.64^{+0.27}_{-0.22}$    &$0.89^{+0.20}_{-0.19}$   &30.46/22   &\nodata &67      &720     &38.9  &XRB\\
\nodata          &\nodata        &\nodata                  &kT=$0.34^{+0.29}_{-0.07}$          &$0.41^{+0.21}_{-0.26}$   &\nodata    &\nodata &\nodata &\nodata & \nodata &\nodata\\
LZB$\_$103 (2014)&PL             &$0.13^{+0.02}_{-0.02}$   &$1.45^{+0.06}_{-0.06}$   &$5.98^{+0.47}_{-0.44}$   &354.5/317&\nodata  &460 &530  &38.8  &XRB\\
(4628)           &\nodata        &\nodata                  &\nodata                  &0.77                     &\nodata  &\nodata  &360 &410  &38.7  &\nodata\\
(4629)           &\nodata        &\nodata                  &\nodata                  &0.86                     &\nodata  &\nodata  &390 &450  &38.7  &\nodata\\
(4630)           &\nodata        &\nodata                  &\nodata                  &0.82                     &\nodata  &\nodata  &380 &430  &38.7  &\nodata\\
LZB$\_$104 (2014)&PL             &$0.26^{+0.02}_{-0.02}$   &$1.91^{+0.05}_{-0.05}$   &$14.6^{+0.86}_{-0.80}$   &600/534  &\nodata  &590 &870  &39.0  &XRB\tablenotemark{a}\\
(4628)           &\nodata        &\nodata                  &\nodata                  &0.77                     &\nodata  &\nodata  &460 &670  &38.9  &\nodata \\
(4629)           &\nodata        &\nodata                  &\nodata                  &0.86                     &\nodata  &\nodata  &510 &740  &39.0  &\nodata\\
(4630)           &\nodata        &\nodata                  &\nodata                  &0.86                     &\nodata  &\nodata  &510 &740  &39.0  &\nodata\\
LZB$\_$105 (4629)&PL             &$0.17^{+0.04}_{-0.05}$   &$2.28^{+0.14}_{-0.19}$   &$1.5^{+0.38}_{-0.30}$    &48.6/42  &\nodata  &47  &76   &38.0  &XRB\\
(4630)           &\nodata        &\nodata                  &\nodata                  &1.52                     &\nodata  &\nodata  &71  &110  &38.1  &\nodata\\
LZB$\_$107 (2014)&2$\times$apec  &$0.09^{+0.10}_{-0.06}$ &kT$_{1}$=$0.80^{+0.12}_{-0.09}$    &$2.04^{+1.28}_{-0.92}$   &50.54/40   &\nodata &19  &33 &37.6  & SNR\tablenotemark{b}\\
\nodata          &\nodata        &\nodata                  &kT$_{2}$=$0.27^{+0.06}_{-0.06}$      &$2.99^{+5.04}_{-1.79}$   &\nodata    &\nodata &\nodata   &\nodata  &\nodata &\nodata\\
(4628)           &\nodata        &\nodata                  &\nodata                  &0.91                     &\nodata  &\nodata  &18  &30   &37.6  &\nodata\\
(4629)           &\nodata        &\nodata                  &\nodata                  &1.15                     &\nodata  &\nodata  &23  &38   &37.7  &\nodata\\
(4630)           &\nodata        &\nodata                  &\nodata                  &0.98                     &\nodata  &\nodata  &19  &32   &37.6  &\nodata\\
LZB$\_$109 (2014)&PL             &$0.39^{+0.01}_{-0.01}$  &$2.30^{+0.04}_{-0.04}$   &$44.5^{+2.14}_{-1.93}$    &695.1/568&\nodata  &1100&2200 &39.4  &XRB\\
(4628)           &\nodata        &\nodata                  &\nodata                  &1.22                     &\nodata  &\nodata  &1300&2700 &39.5  &\nodata\\
(4630)           &\nodata        &\nodata                  &\nodata                  &0.94                     &\nodata  &\nodata  &1000&2100 &39.4  &\nodata\\
LZB$\_$112 (2014)&PL             &$0.05^{+0.06}_{-0.05}$ &$1.61^{+0.21}_{-0.30}$   &$0.82^{+0.29}_{-0.19}$     &17.22/20 &\nodata  &56  &62   &37.9  &XRB\\
(4629)           &\nodata        &\nodata                  &\nodata                  &0.47                     &\nodata  &\nodata  &27  &29   &37.6  &\nodata\\
(4630)           &\nodata        &\nodata                  &\nodata                  &0.30                     &\nodata  &\nodata  &17  &19   &37.4  &\nodata\\
LZB$\_$115 (2014)&PL             &0.0436\tablenotemark{d}  &$1.28^{+0.28}_{-0.28}$   &$0.45^{+0.07}_{-0.08}$   &15.5/8   &\nodata  &46  &48   &37.8  &XRB\\
LZB$\_$120 (4628)&apec           &0.0436\tablenotemark{d}  &$2.75^{+1.54}_{-0.70}$   &$1.03^{+0.18}_{-0.18}$   &18.8/12  &\nodata  &15  &16   &37.3  &probable SNR\\
(4629)           &\nodata        &\nodata                  &\nodata                  &0.83                     &\nodata  &\nodata  &12  &14   &37.2  &\nodata\\
\cutinhead{cash statistics}
LZB$\_$2 (4628)  &apec           &0.0436\tablenotemark{d}  &$2.98^{+6.50}_{-1.27}$    &$0.13^{+0.07}_{-0.05}$  &36.8     &89       &1.9 &2.0  &36.4  &probable SNR\tablenotemark{a}\\
(4629)       &\nodata        &\nodata                  &\nodata                  &1.6                          &\nodata  &\nodata  &3.0 &3.3  &36.6  &\nodata\\
(4630)       &\nodata        &\nodata                  &\nodata                  &1.7                          &\nodata  &\nodata  &3.2 &3.4  &36.6  &\nodata \\
LZB$\_$5 (2014)  &apec           &0.0436\tablenotemark{d}  &$0.25^{+0.05}_{-0.03}$   &$0.09^{+0.05}_{-0.04}$   &30.1     &97.6     &1.2 &1.8  &36.3  &probable SNR\\
(4628)       &\nodata        &\nodata                  &\nodata                  &0.97                         &\nodata  &\nodata  &1.2 &1.7  &36.3  &\nodata \\
(4629)       &\nodata        &\nodata                  &\nodata                  &0.94                         &\nodata  &\nodata  &1.2 &1.6  &36.3  &\nodata\\
(4630)       &\nodata        &\nodata                  &\nodata                  &1.21                         &\nodata  &\nodata  &1.5 &2.1  &36.4  &\nodata\\
LZB$\_$14 (2014) &apec           &0.0436\tablenotemark{d}  &$0.29^{+0.07}_{-0.06}$   &$0.12^{+0.06}_{-0.04}$   &29.5     &94       &1.7 &2.3  &36.4  &probable SNR\tablenotemark{a}\\
(4628)       &\nodata        &\nodata                  &\nodata                  &0.31                         &\nodata  &\nodata  &0.5 &0.7  &35.9  &\nodata\\
(4629)       &\nodata        &\nodata                  &\nodata                  &0.80                         &\nodata  &\nodata  &1.4 &1.8  &36.3  &\nodata\\
(4630)       &\nodata        &\nodata                  &\nodata                  &0.37                         &\nodata  &\nodata  &0.6 &0.8  &36.0  &\nodata\\
LZB$\_$30 (2014) &apec           &$0.48^{+0.14}_{-0.30}$   &$0.18^{+0.08}_{-0.04}$   &$2.12^{+9.86}_{-2.12}$   &30.7     &91.6     &1.2 &33   &37.6  &probable SNR\tablenotemark{a,}\tablenotemark{c}\\
(4628)       &\nodata        &\nodata                  &\nodata                  &1.07                         &\nodata  &\nodata  &1.2 &35   &37.6  &\nodata\\
(4629)       &\nodata        &\nodata                  &\nodata                  &1.25                         &\nodata  &\nodata  &1.4 &41   &37.7  &\nodata\\
(4630)       &\nodata        &\nodata                  &\nodata                  &0.69                         &\nodata  &\nodata  &0.8 &23   &37.4  &\nodata\\
LZB$\_$39 (2014) &PL             &$0.15^{+0.20}_{-0.15}$   &$1.83^{+0.62}_{-0.56}$    &$0.20^{+0.17}_{-0.09}$     &31.05    &10  &9.9  &12.8   &37.2  &XRB\\
(4628)       &\nodata        &\nodata                  &\nodata                  &0.35                         &\nodata  &\nodata  &3.5 &4.5  &36.7  &\nodata\\
(4630)       &\nodata        &\nodata                  &\nodata                  &0.75                         &\nodata  &\nodata  &7.5 &9.7  &37.1  &\nodata \\
LZB$\_$41 (2014) &apec           &0.0436\tablenotemark{d}  &$0.25^{+0.03}_{-0.02}$   &$0.08^{+0.05}_{-0.03}$   & 44.9    &95.3     &1.1 &1.5  &36.3  &probable SNR\\
(4628)       &\nodata        &\nodata                  &\nodata                  &0.84                         &\nodata  &\nodata  &0.9 &1.3  &36.2  &\nodata\\
(4629)       &\nodata        &\nodata                  &\nodata                  &1.79                         &\nodata  &\nodata  &1.9 &2.7  &36.5  &\nodata\\
(4630)       &\nodata        &\nodata                  &\nodata                  &1.68                         &\nodata  &\nodata  &1.8 &2.6  &36.5  &\nodata\\
LZB$\_$42 (2014) &apec           &0.0436\tablenotemark{d}  &$0.77^{+0.21}_{-0.21}$   &$0.07^{+0.03}_{-0.02}$   &32.3     &67.8     &1.5 &1.8  &36.3  &SNR\tablenotemark{a}\\
(4628)       &\nodata        &\nodata                  &\nodata                  &1.00                         &\nodata  &\nodata  &1.6 &1.8  &36.3  &\nodata\\
(4629)       &\nodata        &\nodata                  &\nodata                  &0.86                         &\nodata  &\nodata  &1.3 &1.6  &36.3  &\nodata\\
(4630)       &\nodata        &\nodata                  &\nodata                  &0.65                         &\nodata  &\nodata  &1.0 &1.2  &36.2  &\nodata\\
LZB$\_$63 (4629) &bbody         &0.0436\tablenotemark{d}  &$0.06^{+0.01}_{-0.01}$   &$10.2^{+17.7}_{-0.04}$    &18.7     &39       &1.4 &2.6  &37.5  &SSS \\
LZB$\_$65 (4628) &PL         &0.0436\tablenotemark{d}  &$1.73^{+0.25}_{-0.25}$   &$0.16^{+0.05}_{-0.04}$       &25.6     &25       &9.8  &10.7 &37.1  &XRB\\
(4629)       &\nodata        &\nodata                  &\nodata                  &1.46                         &\nodata  &\nodata  &14.2 &15.6 &37.3  &\nodata\\
(4630)       &\nodata        &\nodata                  &\nodata                  &1.11                         &\nodata  &\nodata  &10.9 &11.9 &37.2  &\nodata\\
LZB$\_$68 (4628) &apec           &0.0436\tablenotemark{d}  &$0.14^{+0.06}_{-0.05}$   &$0.14^{+0.56}_{-0.14}$   &15       &89       &1.0  &1.6  &36.3  &probable SNR\\
(4629)       &\nodata        &\nodata                  &\nodata                  &0.92                         &\nodata  &\nodata  &0.9  &1.6  &36.3  &\nodata\\
(4630)       &\nodata        &\nodata                  &\nodata                  &0.56                         &\nodata  &\nodata  &0.6  &0.9  &36.1  &\nodata\\
LZB$\_$72 (4628) &PL         &$0.08^{+0.12}_{-0.08}$   &$0.06^{+0.02}_{-0.01}$   &$0.12^{+0.84}_{-0.12}$       &19.0     &58.0     &9.5  &28.7 &37.5  &SSS\\
LZB$\_$75 (2014) &PL         &0.0436\tablenotemark{d}  &$2.88^{+1.10}_{-0.92}$   &$0.03^{+0.02}_{-0.03}$       &26.0     &91.3     &1.1  &1.4  &36.2  &XRB\\
(4628)       &\nodata        &\nodata                  &\nodata                  &1.19                         &\nodata  &\nodata  &1.3  &1.7  &36.3  &\nodata\\
(4629)       &\nodata        &\nodata                  &\nodata                  &0.87                         &\nodata  &\nodata  &9.2  &1.3  &36.2  &\nodata\\
(4630)       &\nodata        &\nodata                  &\nodata                  &1.27                         &\nodata  &\nodata  &1.3  &1.8  &36.3  &\nodata\\
LZB$\_$76 (2014) &apec       &$0.48^{+0.23}_{-0.19}$  &$0.12^{+0.05}_{-0.03}$   &$>8.4$                        &7.26     &68.0     &0.8  &62   &37.9  &probable SNR\\
(4628)       &\nodata        &\nodata                  &\nodata                  &0.63                         &\nodata  &\nodata  &0.5  &39   &37.7  &\nodata\\
(4629)       &\nodata        &\nodata                  &\nodata                  &1.35                         &\nodata  &\nodata  &1.2  &83   &38.0  &\nodata\\
(4630)       &\nodata        &\nodata                  &\nodata                  &1.11                         &\nodata  &\nodata  &0.9  &68   &37.9  &\nodata\\
LZB$\_$78 (2014) &apec           &0.0436\tablenotemark{d}  &$0.70^{+0.08}_{-0.11}$   &$0.12^{+0.04}_{-0.03}$   &53.8     &84.6     &2.7  &3.2  &36.6  &probable SNR\\
(4628)       &\nodata        &\nodata                  &\nodata                  &0.75                         &\nodata  &\nodata  &2.0  &2.4  &36.5  &\nodata\\
(4629)       &\nodata        &\nodata                  &\nodata                  &0.89                         &\nodata  &\nodata  &2.4  &2.8  &36.5  &\nodata\\
(4630)       &\nodata        &\nodata                  &\nodata                  &0.88                         &\nodata  &\nodata  &2.4  &2.8  &36.5  &\nodata\\
LZB$\_$80  (2014)&apec           &$0.57^{+0.45}_{-0.57}$  &$0.24^{+0.55}_{-0.15}$   &$>0.55$                   &6.27     &55.8     &0.5  &10   &37.1  &probable SNR\tablenotemark{a}\\
(4628)       &\nodata        &\nodata                  &\nodata                  &1.01                         &\nodata  &\nodata  &0.5  &10   &37.1  &\nodata\\
(4629)       &\nodata        &\nodata                  &\nodata                  &3.40                         &\nodata  &\nodata  &1.6  &34   &37.6  &\nodata\\
(4630)       &\nodata        &\nodata                  &\nodata                  &1.11                         &\nodata  &\nodata  &0.5  &11   &37.1  &\nodata\\
LZB$\_$81 (2014) &apec           &$0.52^{+0.14}_{-0.10}$   &$0.12^{+0.04}_{-0.05}$   &$>6.21$                  &15.1     &47       &1.0  &64   &37.9  &SNR\\
(4628)       &\nodata        &\nodata                  &\nodata                  &1.02                         &\nodata  &\nodata  &1.0  &66   &37.9  &\nodata\\
(4629)       &\nodata        &\nodata                  &\nodata                  &0.98                         &\nodata  &\nodata  &0.9  &63   &37.9  &\nodata\\
(4630)       &\nodata        &\nodata                  &\nodata                  &1.02                         &\nodata  &\nodata  &1.0  &66   &37.9  &\nodata\\
LZB$\_$86 (2014) &apec           &$0.63^{+0.23}_{-0.30}$   &$0.18^{+0.2}_{-0.09}$    &$>1.9$                   &6.06     &62.3     &0.5  &29   &37.6  &probable SNR\tablenotemark{a}\\
(4628)       &\nodata        &\nodata                  &\nodata                  &1.84                         &\nodata  &\nodata  &0.9  &53   &37.8  &\nodata\\
(4629)       &\nodata        &\nodata                  &\nodata                  &2.44                         &\nodata  &\nodata  &1.2  &71   &37.9  &\nodata\\
(4630)       &\nodata        &\nodata                  &\nodata                  &1.64                         &\nodata  &\nodata  &0.8  &47   &37.8  &\nodata\\
\enddata
\tablecomments{For the description of the Columns see Table 20}
\tablenotetext{a}{Optically detected SNRs by \citet{MFBL97}}
\tablenotetext{b}{Radio detected SNR by \citet{TH94}}
\tablenotetext{c}{Radio detected SNR by \citet{Eck02}}
\end{deluxetable}

\begin{deluxetable}{rcccccccccc}
\rotate
\tablecolumns {11}
\tabletypesize{\scriptsize}
\tablecaption{Spectral fitting results of the point-sources in NGC 5204}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{Model} & \colhead{N$_{\rm H}$} & \colhead{$\Gamma$/kT} & \colhead{Norm} & \colhead{$\chi^2$/dof} & \colhead{Goodness$\%$} &\colhead{F$_{abs}$}  &\colhead{F$_{unabs}$} & \colhead{logL$_{X}^{unabs}$} &\colhead{Classification}\\
\colhead{} & \colhead{} & \colhead{($\times$ 10$^{22}$ $cm^{-2}$)} & \colhead{(Index/keV)}  & \colhead{($10^{-5}$ A)}  &\colhead{or Cstat}  &\colhead{(for Cstat)} &\multicolumn{2}{c}{($\times 10^{-15}$erg s$^{-1} cm^{-1}$)} & \colhead{(erg s$^{-1}$)} &\colhead{}} 
\startdata
\cutinhead{chi-square statistics} 
LZB$\_$10 (2028) &PL          &$0.16^{+0.01}_{-0.01}$     &$2.8^{+0.05}_{-0.04}$         &$79.7^{+3.02}_{-3.04}$  &1635.6/1069&\nodata   &1839    &3937    &40.0 &ULX, XRB\\ 
(2029)       &\nodata         &\nodata                    &\nodata                       & 0.38                   &\nodata    &\nodata   &696.8   & 1492   &39.6 &\nodata\\
(3933)       &\nodata         &\nodata                    &\nodata                       & 0.58                   &\nodata    &\nodata   &1064    & 2278   &39.8 &\nodata\\
(3934)       &\nodata         &\nodata                    &\nodata                       & 0.28                   &\nodata    &\nodata   &521.1   & 1116   &39.5 &\nodata\\
(3935)       &\nodata         &\nodata                    &\nodata                       & 0.35                   &\nodata    &\nodata   &651.1   & 1394   &39.6 &\nodata\\
(3936)       &\nodata         &\nodata                    &\nodata                       & 1.29                   &\nodata    &\nodata   &2382    &5101    &40.2 &\nodata\\
(3937)       &\nodata         &\nodata                    &\nodata                       & 1.24                   &\nodata    &\nodata   &2286    & 4894   &40.1 &\nodata\\
(3938)       &\nodata         &\nodata                    &\nodata                       & 0.28                   &\nodata    &\nodata   &507     & 1085   &39.5 &\nodata\\
(3939)       &\nodata         &\nodata                    &\nodata                       & 0.26                   &\nodata    &\nodata   &487.4   & 1044   &39.5 &\nodata\\
(3940)       &\nodata         &\nodata                    &\nodata                       & 0.79                   &\nodata    &\nodata   &1452    & 3109   &39.9 &\nodata\\
(3941)       &\nodata         &\nodata                    &\nodata                       & 1.24                   &\nodata    &\nodata   &2286    & 4894   &40.1 &\nodata\\
(3942)       &\nodata         &\nodata                    &\nodata                       & 0.70                   &\nodata    &\nodata   &1292    & 2766   &39.9 &\nodata\\
(3943)       &\nodata         &\nodata                    &\nodata                       & 1.11                   &\nodata    &\nodata   &2049    & 4388   &40.1 &\nodata\\
LZB$\_$11 (3941)&PL+apec      &$0.01^{+1.04}_{-0.01}$    &$\Gamma=1.20^{+1.17}_{-0.47}$  &$1.46^{+1.12}_{-0.48}$  &5.79/9     &\nodata   &179.2   &181.9   &38.7 &XRB\\ 
\nodata      &\nodata         &\nodata                    &kT$>0.8$                      &$0.30^{+6.86}_{-0.30}$  &\nodata    &\nodata   &\nodata &\nodata &\nodata &\nodata\\
(3942)       &\nodata         &\nodata                    &\nodata                       &1.12                    &\nodata    &\nodata   &201.6   &204.6   &38.8 &\nodata\\
(3943)       &\nodata         &\nodata                    &\nodata                       &1.07                    &\nodata    &\nodata   &191.4   &194.3   &38.7 &\nodata\\
\cutinhead{chi-square statistics}
LZB$\_$8 (3933)  &PL          &$0.13^{+0.14}_{-0.12}$     &$\Gamma=3.1^{+0.85}_{-0.73}$  &$0.41^{+0.27}_{-0.16}$  &41.3       &5.0       &9.7     &21.8    &37.8 &XRB\\
\enddata
\tablecomments{For the description of the Columns see Table 20}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccc}
\tablecolumns {5}
\tabletypesize{\scriptsize}
\tablecaption{Composite SNR/XRB sources}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{Source ID}& \colhead{apec luminosity} & \colhead{PL luminosity } & \colhead{Total luminosity}\\
\colhead{} & \colhead{} & \colhead{($\times$10$^{37}$ erg s$^{-1}$)} & \colhead{($\times$10$^{37}$ erg s$^{-1}$)} & \colhead{($\times$10$^{37}$ erg s$^{-1}$)}}
\startdata
NGC 2403 & 93  & $-$            & 2.4 (100$\%$)     &2.4 \\
NGC 2403 & 99  & 2.6 (14$\%$) & 16.1 (86$\%$)     &18.7 \\
NGC 2403 & 104 & $-$            & 92.1 (100$\%$)    &92.1 \\ 
NGC 4214 & 26  & $-$            & 10.4 (100$\%$)    &10.4  \\
\enddata
\tablenotetext{\ast}{The numbers in parenthesis indicate the contribution of the luminosity of each component to the total absorption--corrected luminosity. The three X-ray SNRs in NGC 2403 are optically known SNRs while the one in NGC 4214 is associated with a radio SNR/H{\sc ii} source.}
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tablecolumns {5}
\tabletypesize{\scriptsize}
\tablecaption{Number of the SNRs in the MCs and M33}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{L$_{FIR}$} & \colhead{Observed SNRs} & \colhead{Rescaled Number of SNRs} & \colhead{Rescaled Number of SNRs}\\
\colhead{} & \colhead{($\times10^{42}$ erg s$^{-1}$)} & \colhead{} & \colhead{($\alpha= -0.5$)} & \colhead{($\alpha= -1$)}}
\startdata
\cutinhead{Luminosity distribution of \citet{Ghavamian05}}
LMC &1.96 & 31.6 &4.5 &\nodata \\
SMC &0.29 & 8.9 &1.3 &\nodata \\
\cutinhead{Luminosity distribution of \citet{HaP01}}
M33 & 2.86  & 9.1 & 2.6  & 0.8  \\
\enddata
\tablecomments{The LMC, SMC and M33 FIR luminosities correspond to the 42-122 $\mu$m band and are adopted from \citet{Rice88}. The numbers of the observed SNRs are down to the detection limit of each respective study: for LMC--SMC is 10$^{35}$ erg s$^{-1}$ and for M33 is 8.5$\times$10$^{35}$ erg s$^{-1}$. The observed numbers of the MC SNRs are rescaled to the numbers of SNRs down to our limiting luminosity of 5$\times$10$^{36}$ erg s$^{-1}$ while the observed M33 SNRs are rescaled to the limiting luminosity of \citealt{P07} (10$^{37}$ erg s$^{-1}$).}
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablecolumns {5}
\tabletypesize{\scriptsize}
\tablecaption{Expected number of SNRs (assuming an MC XLF)}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{L$_{FIR}$} & \colhead{(\case{SNR}{L_{FIR}})$_{MC}$} & \colhead{Expected Number of SNRs}  & \colhead{Observed SNRs}\\
& & & &\\
&\colhead{($\times10^{42}$ erg s$^{-1}$)} &\colhead{($\times10^{-42}$ SNR / (erg s $^{-1}$))} & &\\
}
\startdata
NGC 3077 &0.94 &3.38 &3.2   & 5\\
NGC 4449 &4.10 &3.38 &13.8  & 3\\
NGC 4395 &0.24 &3.38 &0.8   & 1\\
NGC 4214 &2.52 &3.38 &8.5   & 5\\
NGC 5204 &0.39 &3.38 &1.3   & 0\\
NGC 2403 &4.33 &3.38 &14.6  & 8\\
\enddata
\tablecomments{Column 1: Galaxy ID, Column 2: The 42-122 $\mu$m FIR luminosities of the galaxies based on integrated flux measurements with IRAS in the 60 and 100 $\mu$m bands \citep{Ho97}, using the calibration of \citet{Rice88} and the distances in Table 1. Column 3: The average number of MC SNRs (down to 5$\times$10$^{36}$ erg s$^{-1}$) per unit FIR luminosity; see $\S$5.3.2 for details, Column 4: The expected number of SNRs for the galaxies in our sample, derived by rescaling the number of the MC SNRs, Column 5: The observed SNRs for each galaxy down to our detection limit of 5$\times$10$^{36}$ erg s$^{-1}$.}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\rotate
\tablecolumns {7}
\tabletypesize{\scriptsize}
\tablecaption{Expected number of SNRs in spiral galaxies (assuming an M33-like XLF) }
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{L$_{FIR}$} & \colhead{(\case{SNR}{L_{FIR}})$_{M33}$}  & \colhead{Expected Number of SNRs} & \colhead{(\case{SNR}{L_{FIR}})$_{M33}$} &\colhead{Expected Number of SNRs} & \colhead{Observed SNRs}\\
& & & & \\
&\colhead{($\times10^{42}$ erg s$^{-1}$)} &\colhead{($\times10^{-42}$ SNR / (erg s$^{-1}$))} & &\colhead{($\times10^{-42}$ SNR / (erg s$^{-1}$))}\\
& & & & \\
& &\colhead{($\alpha$ = - 0.5)} &\colhead{($\alpha$ = - 0.5)} &\colhead{($\alpha$ = - 1)} &\colhead{($\alpha$ = - 1)}
}
\startdata
NGC 2403 &4.33 &0.93  &4.0  &0.27  &1.2  &3\\
M 101    &37.2 &0.93  &34.6 &0.27  &10.0 &7\\
NGC 6946 &36.0 &0.93  &33.5 &0.27  &9.7  &6\\
NGC 4736 &8.20 &0.93  &7.6  &0.27  &2.2  &5\\
\enddata
\tablecomments{Column 1: Galaxy ID, Column 2: The 42-122 $\mu$m FIR luminosities of the galaxies are based on integrated flux measurements with IRAS in the 60 and 100 $\mu$m bands \citep{Ho97} using the calibration of \citet{Rice88} and the distances from \citet{P07}, Column 3: Number of M33 SNRs per unit FIR luminosity, down to a limiting luminosity of 10$^{37}$ erg s$^{-1}$ \citep{P07} and assuming a cumulative slope of - 0.5, Column 4: The expected number of SNRs for $\alpha$ = -0.5, estimated by rescaling the M33 XLF by the FIR luminosity of each galaxy (see $\S$5.4 for details), Column 5: Number of M33 SNRs per unit FIR luminosity, down to a limiting luminosity of 10$^{37}$ erg s$^{-1}$ (\citealp{P07}) and assuming a cumulative slope of - 1, Column 6: Same as Column 4 but for a cumulative slope of $\alpha$ = -1, Column 7: Observed SNRs from the sample of galaxies of \citet{P07} (down to 10$^{37}$ erg s$^{-1}$).}
\end{deluxetable}
